Iterative Detection and Decoding of Finite-Length Polar Codes in Gaussian Multiple Access Channels

We consider the usage of finite-length polar codes for the Gaussian multiple access channel (GMAC) with a finite number of users. Based on the interleave-division multipleaccess (IDMA) concept, we implement an iterative detection and decoding non-orthogonal multiple access (NOMA) receiver that benefits from a low complexity, while scaling (almost) linearly with the amount of active users. We further show the conceptual simplicity of the belief propagation (BP)-based decoder in a step-by-step illustration of its construction. Beyond its conceptual simplicity, this approach benefits from an improved performance when compared to some recent work tackling the same problem, namely the setup of finite-length forward errorcorrection (FEC) codes for finite-number of users. We consider the 5th generation mobile communication (5G) polar code with a block length $N = 512$ applied to both a two-user and a four-user GMAC scenario with a sum-rate of $R_{sum} = 0.5$ and $R_{sum} = 1$, respectively. Simulation results show that a BP-based soft interference cancellation (SoIC) receiver outperforms a joint successive cancellation (JSC) scheme. Finally, we investigate the effect of a concatenated repetition code which suggests that alternative polar code design rules are required in multi-user scenarios.

==> matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/2User.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86275,0.86275,0.86275}%
\definecolor{mycolor2}{rgb}{0.80392,0.87843,0.96863}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{mycolor4}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 2 users, Rsum=0.5},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	0.9\\
1.5	0.7\\
2	0.28\\
2.5	0.09\\
3	0.013\\
3.5	0.0022\\
4	0.0002\\
};
\addlegendentry{LDPC PEXIT BP}

\addplot [color=mycolor2, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0.65\\
0.5	0.5\\
1	0.2\\
1.5	0.07\\
2	0.019\\
2.5	0.004\\
3	0.0007\\
3.5	0\\
4	0\\
};
\addlegendentry{Marashkov Polar SCL/It, L=32}

\addplot [color=mycolor4, line width=2.5pt, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.86\\
0.5	0.55\\
1	0.25\\
1.5	0.082\\
2	0.015\\
2.5	0.0017\\
3	7e-05\\
3.5	0\\
4	0\\
};
\addlegendentry{Marashkov Polar JSC, L=16}

\addplot [color=mycolor4, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.875\\
0.5	0.5\\
1	0.2\\
1.5	0.05\\
2	0.009\\
2.5	0.0008\\
3	0\\
3.5	0\\
4	0\\
};
\addlegendentry{Marashkov Polar JSC, L=32}

\addplot [color=black, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	0.9375\\
1	0.625\\
2	0.260869565217391\\
3	0.0793650793650794\\
};
\addlegendentry{2-users, A:5G, same A, (200BP X 1MUD): NO MUD}

\addplot [color=mycolor5, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.718309859154929\\
1	0.207818930041152\\
2	0.0103335379578473\\
3	0.000999564546138315\\
};
\addlegendentry{Our Polar BP, A:5G, same A, (1BP X 1000MUD)}

\addplot [color=mycolor6, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.879310344827585\\
1	0.149408284023669\\
2	0.00937790157845867\\
3	0.00129427443743913\\
};
\addlegendentry{Our Polar BP, A:5G, same A, (2BP X 1000MUD)}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.26	1.001\\
0.4	0.85148\\
0.6	0.59068\\
0.8	0.33884\\
1	0.16372\\
1.2	0.066924\\
1.4	0.022902\\
1.6	0.0064961\\
1.8	0.0015125\\
2	0.00028637\\
2.04	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=green, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.822580645161289\\
1	0.197265625\\
2	0.0179971489665003\\
3	0.00459299681673488\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 40MUD), d}_\text{r}\text{=1, Rsum=0.5}$}

\addplot [color=mycolor3, line width=2.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=0.5, resetLLRs}$}

\addplot [color=mycolor7, line width=2.5pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.81\\
0.5	0.5375\\
1	0.2\\
1.5	0.0340677966101695\\
2	0.00571428571428571\\
2.5	0.000796178343949045\\
3	0.000134625740441572\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=1, Rsum=0.5, resetLLRs}$}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.76923076923077\\
0.5	0.471282051282051\\
1	0.143571428571429\\
1.5	0.0261538461538462\\
2	0.00428173838578463\\
2.5	0.000687049124012367\\
3	0.00010907849397505\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 40MUD), d}_\text{r}\text{=1, Rsum=0.5, resetLLRs}$}

\end{axis}

\begin{axis}[%
width=18.594in,
height=9.958in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.709,0.879) {Blue: reset internal graph LLRs};
\node[below right, align=left, draw=black]
at (rel axis cs:0.712,0.831) {green: Keep internal graph LLRs};
\end{axis}
\end{tikzpicture}%

==> matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/4User_4cases.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dotted, line width=2.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, line width=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.63\\
3	0.1055\\
4	0.00901785714285714\\
5	0.000330687830687831\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=blue, dotted, line width=2.5pt, mark=diamond*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{$\text{new Our Polar BP, A:5G, same A, (2BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.818333333333333\\
2.5	0.515\\
3	0.139333333333333\\
3.5	0.0209375\\
4	0.00156786271450858\\
4.5	0.000106\\
5	1.9e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=2, Rsum=1, resetLLRs}$}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.815\\
2.5	0.514\\
3	0.1309375\\
3.5	0.0170974576271186\\
4	0.0012966537966538\\
4.5	8.325e-05\\
5	1.8e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (80BP X 50MUD), d}_\text{r}\text{=2, Rsum=1, resetLLRs}$}

\addplot [color=mycolor6, line width=2.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.405\\
3	0.111111111111111\\
3.5	0.0113559322033898\\
4	0.000547795124623391\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 500MUD), d}_\text{r}\text{=2, Rsum=1, resetLLRs}$}

\end{axis}
\end{tikzpicture}%

==> matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/4User_dr1_dr2_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor3, line width=2.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.910714285714285\\
3	0.156635802469136\\
4	0.00594817432273262\\
5	0.000689754570910887\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=mycolor4, line width=2.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.851694915254237\\
3	0.170338983050847\\
4	0.00508551766015585\\
5	0.000626269676084599\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=blue, line width=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.805555555555555\\
3	0.173875432525951\\
4	0.00425540835150092\\
5	0.000623665789604328\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=green, line width=2.5pt, mark=diamond*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{$\text{new Our Polar BP, A:5G, same A, (2BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\end{axis}
\end{tikzpicture}%

==> matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/4User_dr1_resetLLRs_vs_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.6525\\
3	0.171428571428571\\
4	0.0112777777777778\\
5	0.000488758553274682\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=green, line width=2.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.63\\
2.5	0.275625\\
3	0.1055\\
3.5	0.0374074074074074\\
4	0.00901785714285714\\
4.5	0.00213833157338965\\
5	0.000330687830687831\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!15!green, line width=2.5pt, mark=o, mark options={solid, black!15!green}]
  table[row sep=crcr]{%
2	0.517\\
3	0.104\\
4	0.00628787878787879\\
5	0.0002095\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 100MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!30!green, line width=2.5pt, mark=o, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
2	0.498\\
3	0.0928\\
4	0.00512310606060606\\
5	0.0001275\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 200MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!45!green, line width=2.5pt, mark=o, mark options={solid, black!45!green}]
  table[row sep=crcr]{%
2	0.491\\
3	0.0882\\
4	0.004375\\
5	0.0001035\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 300MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!60!green, line width=2.5pt, mark=o, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
2	0.488\\
3	0.0864\\
4	0.0040625\\
5	8.35e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 400MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!75!green, line width=2.5pt, mark=o, mark options={solid, black!75!green}]
  table[row sep=crcr]{%
2	0.475\\
3	0.0826\\
4	0.00379734848484849\\
5	8.15e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 500MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
2	0.517\\
2.5	0.2311\\
3	0.104\\
3.5	0.0281\\
4	0.0063\\
4.5	0.0011\\
5	0.0002\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=18.594in,
height=9.958in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/sEXIT_C_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.069in,
height=3.069in,
at={(1.153in,0.977in)},
scale only axis,
point meta min=-1,
point meta max=1,
axis on top,
xmin=0.5,
xmax=201.5,
xtick={0,40.2,80.4,120.6,160.8,201},
xticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1.0}},
xlabel style={font=\color{white!15!black}},
xlabel={$I_{A,VND},I_{E,CND}$},
ymin=0.5,
ymax=201.5,
ytick={0,40.2,80.4,120.6,160.8,201},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1.0}},
ylabel style={font=\color{white!15!black}},
ylabel={$I_{E,VND},I_{A,CND}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5); rgb(63pt)=(0,0.496063,0.996063); rgb(64pt)=(0.00787402,0.503937,1); rgb(127pt)=(1,1,1); rgb(128pt)=(1,1,1); rgb(191pt)=(1,0.00787402,0.00787402); rgb(192pt)=(0.996063,0,0); rgb(255pt)=(0.5,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=201.5, ymin=0.5, ymax=201.5] {sEXIT_C_1-1.png};
\end{axis}
\end{tikzpicture}%

==> matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/temp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.628in,
height=8.116in,
at={(2.454in,1.095in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Eb/N0},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={1e6 CWs ... Non-Sys ... Rayleigh fading},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.238,0.235)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.44023671875\\
1.5	0.41565234375\\
2	0.378028125\\
2.5	0.3119078125\\
3	0.22094296875\\
3.5	0.1352578125\\
4	0.06824921875\\
4.5	0.028834375\\
5	0.0107671875\\
5.5	0.0038421875\\
6	0.0013375\\
};
\addlegendentry{5G 20 iter, new}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.390834375\\
1.5	0.35025\\
2	0.2929328125\\
2.5	0.22979296875\\
3	0.15846015625\\
3.5	0.09789453125\\
4	0.05091171875\\
4.5	0.02251640625\\
5	0.0091984375\\
5.5	0.00313984375\\
6	0.001115625\\
};
\addlegendentry{NN, 20 iter, new}

\addplot [color=black]
  table[row sep=crcr]{%
1	0.4462546875\\
1.5	0.4201765625\\
2	0.3728296875\\
2.5	0.3031625\\
3	0.2138046875\\
3.5	0.1275546875\\
4	0.06441015625\\
4.5	0.02740078125\\
5	0.0101625\\
5.5	0.0036671875\\
6	0.001295\\
};
\addlegendentry{5G, 200 iter, new}

\end{axis}
\end{tikzpicture}%

==> matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/tempCCSDS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.999in,
height=8.116in,
at={(2.516in,1.095in)},
scale only axis,
xmin=1,
xmax=3,
ymode=log,
ymin=0.04967,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.76965\\
1.5	0.56176\\
2	0.33481\\
2.5	0.15143\\
3	0.04967\\
3.5	0.0115768\\
4	0.0018724\\
4.5	0.000209666666666667\\
5	1.684e-05\\
5.5	1.05e-06\\
6	8e-08\\
};
\addlegendentry{CCSDS LDPC code, LDPC decoder}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/2User.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.86275,0.86275,0.86275}%
\definecolor{mycolor2}{rgb}{0.80392,0.87843,0.96863}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{mycolor4}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 2 users, Rsum=0.5},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	0.9\\
1.5	0.7\\
2	0.28\\
2.5	0.09\\
3	0.013\\
3.5	0.0022\\
4	0.0002\\
};
\addlegendentry{LDPC PEXIT BP}

\addplot [color=mycolor2, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0.65\\
0.5	0.5\\
1	0.2\\
1.5	0.07\\
2	0.019\\
2.5	0.004\\
3	0.0007\\
3.5	0\\
4	0\\
};
\addlegendentry{Marashkov Polar SCL/It, L=32}

\addplot [color=mycolor4, line width=2.5pt, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.86\\
0.5	0.55\\
1	0.25\\
1.5	0.082\\
2	0.015\\
2.5	0.0017\\
3	7e-05\\
3.5	0\\
4	0\\
};
\addlegendentry{Marashkov Polar JSC, L=16}

\addplot [color=mycolor4, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.875\\
0.5	0.5\\
1	0.2\\
1.5	0.05\\
2	0.009\\
2.5	0.0008\\
3	0\\
3.5	0\\
4	0\\
};
\addlegendentry{Marashkov Polar JSC, L=32}

\addplot [color=black, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	0.9375\\
1	0.625\\
2	0.260869565217391\\
3	0.0793650793650794\\
};
\addlegendentry{2-users, A:5G, same A, (200BP X 1MUD): NO MUD}

\addplot [color=mycolor5, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.718309859154929\\
1	0.207818930041152\\
2	0.0103335379578473\\
3	0.000999564546138315\\
};
\addlegendentry{Our Polar BP, A:5G, same A, (1BP X 1000MUD)}

\addplot [color=mycolor6, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.879310344827585\\
1	0.149408284023669\\
2	0.00937790157845867\\
3	0.00129427443743913\\
};
\addlegendentry{Our Polar BP, A:5G, same A, (2BP X 1000MUD)}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.26	1.001\\
0.4	0.85148\\
0.6	0.59068\\
0.8	0.33884\\
1	0.16372\\
1.2	0.066924\\
1.4	0.022902\\
1.6	0.0064961\\
1.8	0.0015125\\
2	0.00028637\\
2.04	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=green, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.822580645161289\\
1	0.197265625\\
2	0.0179971489665003\\
3	0.00459299681673488\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 40MUD), d}_\text{r}\text{=1, Rsum=0.5}$}

\addplot [color=mycolor3, line width=2.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=0.5, resetLLRs}$}

\addplot [color=mycolor7, line width=2.5pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	0.81\\
0.5	0.5375\\
1	0.2\\
1.5	0.0340677966101695\\
2	0.00571428571428571\\
2.5	0.000796178343949045\\
3	0.000134625740441572\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=1, Rsum=0.5, resetLLRs}$}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.76923076923077\\
0.5	0.471282051282051\\
1	0.143571428571429\\
1.5	0.0261538461538462\\
2	0.00428173838578463\\
2.5	0.000687049124012367\\
3	0.00010907849397505\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 40MUD), d}_\text{r}\text{=1, Rsum=0.5, resetLLRs}$}

\end{axis}

\begin{axis}[%
width=18.594in,
height=9.958in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.709,0.879) {Blue: reset internal graph LLRs};
\node[below right, align=left, draw=black]
at (rel axis cs:0.712,0.831) {green: Keep internal graph LLRs};
\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/4User_4cases.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dotted, line width=2.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, line width=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.63\\
3	0.1055\\
4	0.00901785714285714\\
5	0.000330687830687831\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=blue, dotted, line width=2.5pt, mark=diamond*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{$\text{new Our Polar BP, A:5G, same A, (2BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.818333333333333\\
2.5	0.515\\
3	0.139333333333333\\
3.5	0.0209375\\
4	0.00156786271450858\\
4.5	0.000106\\
5	1.9e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=2, Rsum=1, resetLLRs}$}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.815\\
2.5	0.514\\
3	0.1309375\\
3.5	0.0170974576271186\\
4	0.0012966537966538\\
4.5	8.325e-05\\
5	1.8e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (80BP X 50MUD), d}_\text{r}\text{=2, Rsum=1, resetLLRs}$}

\addplot [color=mycolor6, line width=2.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.405\\
3	0.111111111111111\\
3.5	0.0113559322033898\\
4	0.000547795124623391\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 500MUD), d}_\text{r}\text{=2, Rsum=1, resetLLRs}$}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/4User_dr1_dr2_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor3, line width=2.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.910714285714285\\
3	0.156635802469136\\
4	0.00594817432273262\\
5	0.000689754570910887\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=mycolor4, line width=2.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.851694915254237\\
3	0.170338983050847\\
4	0.00508551766015585\\
5	0.000626269676084599\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=blue, line width=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.805555555555555\\
3	0.173875432525951\\
4	0.00425540835150092\\
5	0.000623665789604328\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=green, line width=2.5pt, mark=diamond*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{$\text{new Our Polar BP, A:5G, same A, (2BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/4User_dr1_resetLLRs_vs_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.41in,
height=8.015in,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.6525\\
3	0.171428571428571\\
4	0.0112777777777778\\
5	0.000488758553274682\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=green, line width=2.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.63\\
2.5	0.275625\\
3	0.1055\\
3.5	0.0374074074074074\\
4	0.00901785714285714\\
4.5	0.00213833157338965\\
5	0.000330687830687831\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!15!green, line width=2.5pt, mark=o, mark options={solid, black!15!green}]
  table[row sep=crcr]{%
2	0.517\\
3	0.104\\
4	0.00628787878787879\\
5	0.0002095\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 100MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!30!green, line width=2.5pt, mark=o, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
2	0.498\\
3	0.0928\\
4	0.00512310606060606\\
5	0.0001275\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 200MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!45!green, line width=2.5pt, mark=o, mark options={solid, black!45!green}]
  table[row sep=crcr]{%
2	0.491\\
3	0.0882\\
4	0.004375\\
5	0.0001035\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 300MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!60!green, line width=2.5pt, mark=o, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
2	0.488\\
3	0.0864\\
4	0.0040625\\
5	8.35e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 400MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!75!green, line width=2.5pt, mark=o, mark options={solid, black!75!green}]
  table[row sep=crcr]{%
2	0.475\\
3	0.0826\\
4	0.00379734848484849\\
5	8.15e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 500MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
2	0.517\\
2.5	0.2311\\
3	0.104\\
3.5	0.0281\\
4	0.0063\\
4.5	0.0011\\
5	0.0002\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=18.594in,
height=9.958in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/sEXIT_C_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.069in,
height=3.069in,
at={(1.153in,0.977in)},
scale only axis,
point meta min=-1,
point meta max=1,
axis on top,
xmin=0.5,
xmax=201.5,
xtick={0,40.2,80.4,120.6,160.8,201},
xticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1.0}},
xlabel style={font=\color{white!15!black}},
xlabel={$I_{A,VND},I_{E,CND}$},
ymin=0.5,
ymax=201.5,
ytick={0,40.2,80.4,120.6,160.8,201},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1.0}},
ylabel style={font=\color{white!15!black}},
ylabel={$I_{E,VND},I_{A,CND}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5); rgb(63pt)=(0,0.496063,0.996063); rgb(64pt)=(0.00787402,0.503937,1); rgb(127pt)=(1,1,1); rgb(128pt)=(1,1,1); rgb(191pt)=(1,0.00787402,0.00787402); rgb(192pt)=(0.996063,0,0); rgb(255pt)=(0.5,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=201.5, ymin=0.5, ymax=201.5] {sEXIT_C_1-1.png};
\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/temp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.628in,
height=8.116in,
at={(2.454in,1.095in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Eb/N0},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={1e6 CWs ... Non-Sys ... Rayleigh fading},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.238,0.235)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.44023671875\\
1.5	0.41565234375\\
2	0.378028125\\
2.5	0.3119078125\\
3	0.22094296875\\
3.5	0.1352578125\\
4	0.06824921875\\
4.5	0.028834375\\
5	0.0107671875\\
5.5	0.0038421875\\
6	0.0013375\\
};
\addlegendentry{5G 20 iter, new}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.390834375\\
1.5	0.35025\\
2	0.2929328125\\
2.5	0.22979296875\\
3	0.15846015625\\
3.5	0.09789453125\\
4	0.05091171875\\
4.5	0.02251640625\\
5	0.0091984375\\
5.5	0.00313984375\\
6	0.001115625\\
};
\addlegendentry{NN, 20 iter, new}

\addplot [color=black]
  table[row sep=crcr]{%
1	0.4462546875\\
1.5	0.4201765625\\
2	0.3728296875\\
2.5	0.3031625\\
3	0.2138046875\\
3.5	0.1275546875\\
4	0.06441015625\\
4.5	0.02740078125\\
5	0.0101625\\
5.5	0.0036671875\\
6	0.001295\\
};
\addlegendentry{5G, 200 iter, new}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/matlab2tikz-matlab2tikz-v1.1.0-0-g816f875/matlab2tikz-matlab2tikz-816f875/src/tempCCSDS.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.999in,
height=8.116in,
at={(2.516in,1.095in)},
scale only axis,
xmin=1,
xmax=3,
ymode=log,
ymin=0.04967,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.76965\\
1.5	0.56176\\
2	0.33481\\
2.5	0.15143\\
3	0.04967\\
3.5	0.0115768\\
4	0.0018724\\
4.5	0.000209666666666667\\
5	1.684e-05\\
5.5	1.05e-06\\
6	8e-08\\
};
\addlegendentry{CCSDS LDPC code, LDPC decoder}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/tikz/2User.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor2}{rgb}{0.7,0.8,0.9}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{mycolor4}{rgb}{0.7,.9,0.7}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor11}{rgb}{0.63529,0.07843,0.18431}%

%\definecolor{mycolor1}{rgb}{0.86275,0.86275,0.86275}%
%\definecolor{mycolor2}{rgb}{0.80392,0.87843,0.96863}%
%\definecolor{mycolor4}{rgb}{0.92549,0.83922,0.83922}%

\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.725\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor grid style={draw=white!95!black},
major grid style={draw=white!85!black},
legend style={ at={(0,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]



\addplot [color=white!60!red, dashed, line width=2pt]
table[row sep=crcr]{%
	0.26	1.001\\
	0.4	0.85148\\
	0.6	0.59068\\
	0.8	0.33884\\
	1	0.16372\\
	1.2	0.066924\\
	1.4	0.022902\\
	1.6	0.0064961\\
	1.8	0.0015125\\
	2	0.00028637\\
	2.04	0.0001998\\
};
\addlegendentry{\footnotesize Random Coding Bound \cite{MAC_RCB_Polyanski}}


\addplot [color=mycolor1, line width=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	0.9\\
1.5	0.7\\
2	0.28\\
2.5	0.09\\
3	0.013\\
3.5	0.0022\\
4	0.0002\\
};
\addlegendentry{\footnotesize LDPC PEXIT \cite{Marshakov}}

\addplot [color=mycolor2, line width=2pt, mark=triangle, mark size=3pt, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0.65\\
0.5	0.5\\
1	0.2\\
1.5	0.07\\
2	0.019\\
2.5	0.004\\
3	0.0007\\
3.5	0\\
4	0\\
};
\addlegendentry{\footnotesize Polar Iterative SCL, $L=32$ \cite{Marshakov}}

\addplot [color=mycolor4, line width=2pt,  mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.86\\
0.5	0.55\\
1	0.25\\
1.5	0.082\\
2	0.015\\
2.5	0.0017\\
3	7e-05\\
3.5	0\\
4	0\\
};
\addlegendentry{\footnotesize Polar JSC, $L=16$ \cite{Marshakov}}



\addplot [color=mycolor4, line width=2pt, mark size=5.0pt, mark=+, mark options={solid, mycolor4}] %[color=mycolor4, line width=2pt, mark=+, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.875\\
0.5	0.5\\
1	0.2\\
1.5	0.05\\
2	0.009\\
2.5	0.0008\\
3	0\\
3.5	0\\
4	0\\
};
\addlegendentry{\footnotesize Polar JSC, $L=32$ \cite{Marshakov}}

%\addplot [color=black, dotted, line width=2pt]
%  table[row sep=crcr]{%
%0	0.9375\\
%1	0.625\\
%2	0.260869565217391\\
%3	0.0793650793650794\\
%};
%\addlegendentry{\footnotesize Polar BP, A:5G, (200BP $\times$ 1MUD): NO MUD}


\addplot [color=red, dotted, line width=2pt, mark=x, mark options={solid}, mark size=3pt]
table[row sep=crcr]{%
	0	0.822580645161289\\
	1	0.197265625\\
	2	0.0179971489665003\\
	3	0.00459299681673488\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 40MUD)}


\addplot [color=mycolor11, dotted, line width=2pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	0.718309859154929\\
1	0.207818930041152\\
2	0.0103335379578473\\
3	0.000999564546138315\\
};
\addlegendentry{\footnotesize Polar BP, 5G,  (1BP $\times$ 1000MUD)}

%\addplot [color=mycolor6, dashed, line width=2pt]
%  table[row sep=crcr]{%
%0	0.879310344827585\\
%1	0.149408284023669\\
%2	0.00937790157845867\\
%3	0.00129427443743913\\
%};
%\addlegendentry{\footnotesize Polar BP, A:5G, (2BP $\times$ 1000MUD)}





\addplot [color=blue, line width=2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
}; \label{resetFG1_1000}
\addlegendentry{\footnotesize Polar BP, 5G, (1BP $\times$ 1000MUD), resetFG}

%\addplot [color=mycolor7, line width=2pt, mark=o, mark options={solid, mycolor7}]
%  table[row sep=crcr]{%
%0	0.81\\
%0.5	0.5375\\
%1	0.2\\
%1.5	0.0340677966101695\\
%2	0.00571428571428571\\
%2.5	0.000796178343949045\\
%3	0.000134625740441572\\
%};
%\addlegendentry{\footnotesize $\text{Polar BP, A:5G, (40BP $\times$ 50MUD), resetLLRs}$}

\addplot [color=mycolor6, line width=2pt, mark=square, mark options={solid, mycolor6}, mark size=2pt]
  table[row sep=crcr]{%
0	0.76923076923077\\
0.5	0.471282051282051\\
1	0.143571428571429\\
1.5	0.0261538461538462\\
2	0.00428173838578463\\
2.5	0.000687049124012367\\
3	0.00010907849397505\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 40MUD), resetFG}

\end{axis}

\end{tikzpicture}%

==> paper - full 5pages/tikz/4User_4cases.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
%\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%

\definecolor{mycolor1}{rgb}{0.7,.9,0.7}%
\definecolor{mycolor2}{rgb}{0.7,0.7,0.7}%
%\definecolor{mycolor1}{rgb}{0.7,0.8,0.9}%


%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.725\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor grid style={draw=white!95!black},
major grid style={draw=white!85!black},
legend style={ at={(0,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]

\addplot [color=white!60!red, dashed, line width=2pt]
table[row sep=crcr]{%
	2	0.88167\\
	2	0.88089\\
	2.2	0.53071\\
	2.4	0.26524\\
	2.6	0.10658\\
	2.8	0.033737\\
	3	0.0082876\\
	3.2	0.0015596\\
	3.4	0.0002221\\
	3.41	0.0001998\\
};
\addlegendentry{\footnotesize Random Coding Bound \cite{MAC_RCB_Polyanski}}


\addplot [color=mycolor2, line width=2pt, mark=diamond, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	2	1\\
	2.5	1\\
	3	0.7\\
	3.5	0.31\\
	4	0.09\\
	4.5	0.02\\
	5	0.0021\\
};
\addlegendentry{\footnotesize LDPC PEXIT \cite{Marshakov}}

\addplot [color=mycolor1, line width=2pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{\footnotesize JSC, $L = 8$ \cite{Marshakov}}

\addplot [color=mycolor1, line width=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{\footnotesize JSC, $L = 16$ \cite{Marshakov}}

\addplot [color=mycolor1, line width=2pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{\footnotesize JSC, $L = 32$ \cite{Marshakov}}





\addplot [color=mycolor3, dotted, line width=2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (1BP $\times$ 1000MUD), $d_\mathrm{r}=1$}

\addplot [color=mycolor4, line width=2pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.63\\
3	0.1055\\
4	0.00901785714285714\\
5	0.000330687830687831\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 50MUD), $d_\mathrm{r}=1$, resetFG}

\addplot [color=blue, dotted, line width=2pt, mark=diamond*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (1BP $\times$ 1000MUD), $d_\mathrm{r}=2$}

%\addplot [color=mycolor5, line width=2pt, mark=o, mark options={solid, mycolor5}]
%  table[row sep=crcr]{%
%2	0.818333333333333\\
%2.5	0.515\\
%3	0.139333333333333\\
%3.5	0.0209375\\
%4	0.00156786271450858\\
%4.5	0.000106\\
%5	1.9e-05\\
%};
%\addlegendentry{\footnotesize Polar BP, A:5G, (40BP $\times$ 50MUD), $d_\mathrm{r}=2$, resetLLRs}

\addplot [color=blue, line width=2pt, mark=diamond*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.815\\
2.5	0.514\\
3	0.1309375\\
3.5	0.0170974576271186\\
4	0.0012966537966538\\
4.5	8.325e-05\\
5	1.8e-05\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (80BP $\times$ 50MUD), $d_\mathrm{r}=2$, resetFG}

\addplot [color=mycolor6, line width=2pt, mark=square, mark options={solid, mycolor6}, mark size=2pt]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.405\\
3	0.111111111111111\\
3.5	0.0113559322033898\\
4	0.000547795124623391\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 500MUD), $d_\mathrm{r}=2$, resetFG}

%\addplot [color=mycolor5, line width=2.0pt, mark=triangle, mark options={solid, mycolor5}]
%table[row sep=crcr]{%
%	2	0.823333333333333\\
%	2.5	0.565\\
%	3	0.31\\
%	3.5	0.0833333333333333\\
%	4	0.0154615384615385\\
%};
%\addlegendentry{\footnotesize $\text{Polar BP,  5G (N=1024),  (80BP X 50MUD), d}_\text{r}\text{=1}$}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/tikz/4User_dr1_dr2_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor3, line width=2.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.910714285714285\\
3	0.156635802469136\\
4	0.00594817432273262\\
5	0.000689754570910887\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=mycolor4, line width=2.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.851694915254237\\
3	0.170338983050847\\
4	0.00508551766015585\\
5	0.000626269676084599\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=blue, line width=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.805555555555555\\
3	0.173875432525951\\
4	0.00425540835150092\\
5	0.000623665789604328\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=green, line width=2.5pt, mark=diamond*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{$\text{new Our Polar BP, A:5G, same A, (2BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/tikz/4User_dr1_resetLLRs_vs_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.6525\\
3	0.171428571428571\\
4	0.0112777777777778\\
5	0.000488758553274682\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=green, line width=2.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.63\\
2.5	0.275625\\
3	0.1055\\
3.5	0.0374074074074074\\
4	0.00901785714285714\\
4.5	0.00213833157338965\\
5	0.000330687830687831\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!15!green, line width=2.5pt, mark=o, mark options={solid, black!15!green}]
  table[row sep=crcr]{%
2	0.517\\
3	0.104\\
4	0.00628787878787879\\
5	0.0002095\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 100MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!30!green, line width=2.5pt, mark=o, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
2	0.498\\
3	0.0928\\
4	0.00512310606060606\\
5	0.0001275\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 200MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!45!green, line width=2.5pt, mark=o, mark options={solid, black!45!green}]
  table[row sep=crcr]{%
2	0.491\\
3	0.0882\\
4	0.004375\\
5	0.0001035\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 300MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!60!green, line width=2.5pt, mark=o, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
2	0.488\\
3	0.0864\\
4	0.0040625\\
5	8.35e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 400MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!75!green, line width=2.5pt, mark=o, mark options={solid, black!75!green}]
  table[row sep=crcr]{%
2	0.475\\
3	0.0826\\
4	0.00379734848484849\\
5	8.15e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 500MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
2	0.517\\
2.5	0.2311\\
3	0.104\\
3.5	0.0281\\
4	0.0063\\
4.5	0.0011\\
5	0.0002\\
};
\addlegendentry{data1}

\end{axis}


\end{tikzpicture}%

==> paper - full 5pages/tikz/4User_dr2_Aequi_singleUser.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=0.00005,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={gray!15},
legend style={ at={(0,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, font=\footnotesize}
]

\addplot [color=blue, line width=2pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	2	0.815\\
	2.5	0.514\\
	3	0.1309375\\
	3.5	0.0170974576271186\\
	4	0.0012966537966538\\
	4.5	8.325e-05\\
	5	1.8e-05\\
};
\label{4U512BP2REP5G}
%\addlegendentry{\footnotesize $\text{4-Users + REP, N=512, A:5G, (80BP X 50MUD), d}_\text{r}\text{=2}$}



\addplot [color=mycolor1,  line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	0.823333333333333\\
	2.5	0.565\\
	3	0.31\\
	3.5	0.0833333333333333\\
	4	0.0154615384615385\\
};
\label{4U1024BP1REP5G}
%\addlegendentry{\footnotesize $\text{4-Users, N=1024, A:5G,  (80BP X 50MUD), d}_\text{r}\text{=1}$}


\addplot [color=mycolor2,  line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	2	0.83\\
	2.5	0.50375\\
	3	0.146428571428571\\
	3.5	0.015748031496063\\
	4	0.001355\\
};
\label{4U1024BP1REP5eq}
%\addlegendentry{\footnotesize $\text{4-Users, N=1024, A:equivalent to Polar512+REP,  (80BP X 50MUD), d}_\text{r}\text{=1}$}


\addplot [color=mycolor1, dashed,line width=2pt, mark=triangle, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	0.0043941\\
	2.5	0.0009827\\
	3	0.0002126\\
	3.5	5.74e-05\\
	4	3.53e-05\\
};
\label{1U1024BP1REP5G}
%\addlegendentry{\footnotesize 1-User, (256, 1024)- polar code, 5G}

\addplot [color=mycolor2, dashed,line width=2pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	2	0.0564814814814815\\
	2.5	0.0147058823529412\\
	3	0.00393700787401575\\
	3.5	0.00101385603244339\\
	4	0\\
};
\label{1U1024BP1REPeq}
%\addlegendentry{\footnotesize 1-User,  (256, 1024)- polar code, equivalent to (256, 512)- polar + REP-2}
\coordinate (legend) at (axis description cs:0,1.02);


\end{axis}

\matrix [
draw,
matrix of nodes,
anchor=south west,
] at (legend) {
	                      & $K_\mathrm{a}$   & $R_\mathrm{c}\cdot R_\mathrm{r}$ & $R_\mathrm{sum}$ & Code           & Decoder\\
	\ref{4U512BP2REP5G}   & 4        & $0.25$  & $1$       & 5G polar+REP-2 & BP+REP    \\
	\ref{4U1024BP1REP5eq} & 4        & $0.25$  & $1$       & Equiv. polar   & BP    \\
	\ref{4U1024BP1REP5G}  & 4        & $0.25$  & $1$       & 5G polar       & BP   \\
	\ref{1U1024BP1REPeq}  & 1        & $0.25$  & $0.25$    & Equiv. polar   & BP  \\ 
	\ref{1U1024BP1REP5G}  & 1        & $0.25$  & $0.25$    & 5G polar       & BP   \\
};

\end{tikzpicture}%

==> paper - full 5pages/tikz/FFC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.25\columnwidth,
at={(1.267in,3.103in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={ 1, 16},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Polar code designed with Bhattacharrya for a BEC$\left( \epsilon=0.3172 \right)$ $\left(N=1024\right)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=16.5] {tikz/FFC-1.png}; \vspace{2.25cm}
\end{axis}



\begin{axis}[%
width=\columnwidth,
height=0.25\columnwidth,
at={(1.267in,1.792in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={ 1, 16},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Polar code designed according to 5G specification $\left(N=1024\right)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=16.5] {tikz/FFC-2.png};
\end{axis}


\begin{axis}[%
width=\columnwidth,
height=0.25\columnwidth,
at={(1.267in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={ 1, 16},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Polar code $\left(N=1024\right)$ \emph{equivalent} to polar code $\left(N=512\right)$ with 2-repetition},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=16.5] {tikz/FFC-3.png};
\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/tikz/FactorGraph_conventional.tex <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
	{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};
       		\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,9-\i) 
       		{};}      
       		{\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,9-\i) 
       		{};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}
\end{tikzpicture}


==> paper - full 5pages/tikz/FactorGraph_conventional.tikz <==
\tikzset{text=black, font={\fontsize{22pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}[cross/.style={path picture={ 
		\draw[black]
		(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
			draw,yellow,-,% Draw green without any arrow head
			double=yellow,
			double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
			draw,green,-,% Draw green without any arrow head
			double=green,
			double distance=4\pgflinewidth,
}}}
%\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
\pgfmathtruncatemacro{\nn}{(\n + 1)}
%\node[dspmixer, dsp/label=above, minimum size=1cm,ultra thick]   (m12) at (-3,9) {$h[0]$};

\node[rectangle, draw, minimum height=1cm, text height=0.7cm, text depth=0cm,text centered] (sgd) at (-4.5,14.5) {$\mathbf{SGD}(\ell)$};
\node[right] (Loss) at (-4.55,16.5) {Loss  $\,\ell= \ell_\textrm{BER} + \lambda_1 \ell_\textrm{rate} + \lambda_2 \ell_\textrm{conv}$};
\draw[ultra thick,-{Latex[width=3mm]}] (-4.5,16.2) -- (sgd);


\node[rectangle, draw, fill= white!50!red, minimum width=8cm, minimum height=0.7cm, text height=0.7cm, text depth=0.125cm,text centered,rotate=90] (Asoftsrc) at (-4.5,9) {$\mathbf{A}_{soft}$};

\draw[ultra thick,-{Latex[width=3mm]}] (sgd.south) -- node[midway,left] {$\Delta_{\mathbf{A}}$} (Asoftsrc);

\node[rectangle, draw,  fill= white!90!blue, minimum width=8cm, minimum height=0.7cm, text height=0.7cm, text depth=0.125cm,text centered,rotate=90] (Binarizer) at (-2.5,9) {Binarizer (Fig.~\ref{fig:binarizer})};

\draw[-{Latex[width=3mm]},ultra thick] (Asoftsrc.south) -- (Binarizer);


\node [draw,circle,cross,minimum width=1 cm, ultra thick](mult) at (-0.5,9){}; 
\draw[-{Latex[width=3mm]},ultra thick] (Binarizer.south) -- node[midway,below] {$\mathbf{A}$} (mult);

\node[] (y) at (-4.5,3) {$\mathbf{y}$};
\node[] () at (1,3.5) {$\mathbf{L_{ch}}$};
\node[rectangle, draw, minimum height=2cm, text width=3cm, text centered] (demap) at (-1.5,3) {Compute $LLR$};
\draw[ultra thick,-{Latex[width=3mm]}] (y) -- (demap);
%\node[dspnodefull,right=of demap, minimum width=0.25cm]                  (Lcsrc) {};

\node (f1) at (2,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick] (mult.east) -- (f1);

\node[dspnodefull,left=of f1, minimum width=0.25cm, xshift=0.2cm]                  (Asoft) {};
\node[] (LLRmax) at (-0.5,11.5) {$LLR_{max}$};
\draw[ultra thick,-{Latex[width=3mm]}] (LLRmax) -- (mult);

\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(2.5,5) --(2.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black!40!black}{iteration $1$}} (13.5,13) -- (13.5,5) -- cycle;      
\draw[ultra thick,-{Latex[width=3mm]}] (3,4.75) -- (7.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (8.25,4.75) -- (13,4.75) node[midway,below] {$\mathbf{L}$};

%\draw[rounded corner s, dashed] (2, 0) rectangle (7, 1) {};

%\draw [inner sep=0pt,ultra thick, draw=black, fill=white, fill opacity=0.9]
%(13.5,4.5) --(13.5,13.5) -- node[above, xshift=0cm,yshift=0cm, rotate=0] {\color{blue!40!blue}{}} (14.5,13.5) -- (14.5,4.5) -- cycle; 







\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dspnodefull, minimum width=0.25cm] (Lc1node) at(8,3) {};
\node (Lc1) at (8,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick] (demap)  -- (Lc1node) -- (Lc1);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (16-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((16-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (16-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (16-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (16- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (16-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%5
% it 2
%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft2) at(14,15) {};
\node (f2) at (14,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};     
\draw[-{Latex[width=3mm]},ultra thick] (Asoft) -- (0.8,15) -- (Asoft2) -- (f2);

\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(14.5,5) --(14.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black}{iteration $2$}} (25.5,13) -- (25.5,5) -- cycle; 
\draw[ultra thick,-{Latex[width=3mm]}] (15,4.75) -- (19.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (20.25,4.75) -- (25,4.75) node[midway,below] {$\mathbf{L}$};





\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (12+2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (12+2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (12+2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (12+2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (12+2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (12+2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Lc2node) at(20,3) {};
\node (Lc2) at (20,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick]  (Lc1node) --(Lc2node)-- (Lc2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (28-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((28-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (28-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (28-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (28- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (28-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft3) at(26,15) {};
\node (f3) at (26,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick]  (Asoft2) -- (Asoft3) -- (f3);


.
%..................

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,9){\ldots};         
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,13.5){\ldots};         
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,3.5){\ldots};         
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%5
%iteration N_it
%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft4) at(28,15) {};
\node (f4) at (28,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick] (Asoft3) -- (Asoft4) -- (f4);



\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(28.5,5) --(28.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black}{iteration $N_{it}$}} (39.5,13) -- (39.5,5) -- cycle; 
\draw[ultra thick,-{Latex[width=3mm]}] (29,4.75) -- (33.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (34.25,4.75) -- (39,4.75) node[midway,below] {$\mathbf{L}$};




\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (26+2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (26+2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (26+2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (26+2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (26+2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (26+2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[dspnodefull, minimum width=0.25cm] (Lc3node) at(34,3) {};
\node (Lc3) at (34,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick]  (Lc2node) -> (34,3)-- (Lc3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (42-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((42-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (42-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (42-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (42- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (42-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[] (Asoft5) at(40,15) {};
\node (f5) at (40,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick] (Asoft4) -- (Asoft5.center) -- (f5);

%..................

\node[rectangle, draw, minimum width=8cm, minimum height=0.5cm, text height=0.5cm, text depth=0.1cm,text centered,rotate=90] (crEntr) at (42,9) {Compute $\ell_{\text{BER}}$};


\draw[-{Latex[width=3mm]},ultra thick] (f5) |- (crEntr);

\node[] (out) at (44.5,9) {};
\draw[ultra thick,-{Latex[width=3mm]}] (crEntr) -- node[midway,above] {$\ell_{\text{BER}}$}(out);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,-{Latex[width=5mm, length=5mm]},blue] (-4,1) -- node[midway,above,blue] {BP decoding (forward)}(43,1) ;
\draw[thick,-{Latex[width=5mm, length=5mm]},dashed,blue] (43,0.5) -- node[midway,below,blue] {\emph{Training (backward)}}(-4,1-0.5) ;




\end{tikzpicture}

==> paper - full 5pages/tikz/FactorGraph_conventional_real.tex <==
\tikzset{text=black, font={\fontsize{14pt}{12}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3.0}  \def\N{8.0}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRsc] (v\i\j) at (\j ,4.5-0.5*\i) {};	}
	{\node [vndsc] (v\i\j) at (\j ,4.5-0.5*\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (\j ,4.5-0.5*\i) {};
       		\node [cndsc] (c\i\j) at (\j+0.5 ,4.5-0.5*\i) {};}      
       		{\node [cndsc] (c\i\j) at (\j +0.5,4.5-0.5*\i) {};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndsc] (v\i\j) at (\j ,4.5-0.5*\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {3,2,1} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}






%\draw [edge, black, h2] (c12)--(v32)--(c32)--(v33)--(c33)--(v43)--(c42)--(v42)--(c22)--(v23)--(c13)--(v13)--(c12);
%\draw [edge, black, h1] (c52)--(v72)--(c72)--(v73)--(c73)--(v83)--(c82)--(v82)--(c62)--(v63)--(c53)--(v53)--(c52);          
\end{tikzpicture}
%\end{document}\textsl{}

==> paper - full 5pages/tikz/IDMA_BP_graph.tex <==
\definecolor{mycolor22}{rgb}{0.80392,0.87843,0.96863}%

\begin{tikzpicture}[scale=0.7,xscale=-1, thick, MUDnode/.style={fill=myblue,draw,circle},   REPnode/.style={fill=mygreen,draw,circle},  VNDnode/.style={fill=myorgange,draw,circle}, CNDnode/.style={fill=myorgange,draw,rectangle}, every fit/.style={rectangle,draw,inner sep=2pt,text width=0.5cm},
>=latex]
% the vertices of MUD nodes  
\begin{scope}[start chain=going below,node distance=6mm] 
\foreach \i in {1,2,...,6}   
\node[MUDnode,on chain] (MUDn\i) [] {}; 
\end{scope}
% the vertices of Rep nodes
\begin{scope}[xshift=4cm,yshift=-0.5cm,start chain=going below,node distance=4mm] 
\foreach \i in {1,2,...,3}   
\node[REPnode,on chain] (REPn\i) [] {}; 
\end{scope}
\begin{scope}[xshift=4cm,yshift=-4cm,start chain=going below,node distance=4mm] 
\foreach \i in {4,5,...,6}   
\node[REPnode,on chain] (REPn\i) [] {}; 
\end{scope}
% the vertices of VND nodes
%\begin{scope}[xshift=5.8cm,yshift=-0.5cm,start chain=going below,node distance=4mm] 
%\foreach \i in {1,2,...,3}   
%\node[VNDnode,on chain] (VNDn\i) [] {}; 
%\end{scope}
\draw[fill=white!60!red] (8.25,-2.5) rectangle (6.5,-0.75) node[pos=.5] {BP};
%\begin{scope}[xshift=5.8cm,yshift=-4cm,start chain=going below,node distance=4mm] 
%\foreach \i in {4,5,...,6}   
%\node[VNDnode,on chain] (VNDn\i) [] {}; 
%\end{scope}
\draw[fill=white!60!red] (8.25,-6) rectangle (6.5,-4.25) node[pos=.5] {BP};
% the vertices of CND nodes
\begin{scope}[xshift=7.8cm,yshift=-10mm,start chain=going below,node distance=4mm] 
\foreach \i in {1,2}   
\node[draw=white!60!red, , fill=white!60!red, , on chain] (CNDn\i) [] {}; 
\end{scope}
\begin{scope}[xshift=7.8cm,yshift=-45mm,start chain=going below,node distance=4mm] 
\foreach \i in {3,4}   
\node[draw=white!60!red, , fill=white!60!red, , on chain] (CNDn\i) [] {}; 
\end{scope}

%\draw (5.25,-6) rectangle (3.5,-4.25) node[pos=.5] {$\circlearrowleft$};
\node [black, draw=none] at (7.375,-2.05) {$\circlearrowleft$};
\node [black, draw=none] at (7.375,-5.55) {$\circlearrowleft$};

\draw[<-, ultra thick] (6.25,-1.25) -- (5,-1.25);
\draw[->, ultra thick] (6.25,-1.85) -- (5,-1.85);

\draw[<-, ultra thick] (6.25,-4.75) -- (5,-4.75);
\draw[->, ultra thick] (6.25,-5.35) -- (5,-5.35);
%\draw (CNDn4) -- (VNDn6);
%\node[to path={(5.5, -1.5) node[midway,scale=3] {$\circlearrowleft$}  (4.5, -1.5)}]{}
% set 
\node [black,fit=(MUDn1) (MUDn6),label={[label distance=0.15cm]above: SoIC-MUD}] {};
\node [black,fit=(REPn1) (REPn3),label={[label distance=0.5cm]above: REP}] {};
\node (deinterleaver1) [fill=mycolor22, draw=black,fit=(REPn1) (REPn3),xshift=12.5mm] {$\pi_{1}$};
\node [black,fit=(REPn4) (REPn6)] {};
\node (deinterleaver2) [fill=mycolor22, draw=black,fit=(REPn4) (REPn6),xshift=12.5mm] {$\pi_{2}$};
%\node [black,fit=(VNDn1) (VNDn3)] {};
%\node [black,fit=(VNDn4) (VNDn6)] {};
%\node [black,fit=(CNDn1) (CNDn2)] {};
%\node [black,fit=(CNDn3) (CNDn4)] {};
\draw [myblue,thick,dashed] ($(deinterleaver1.north east) + (-0.2,0.1)$) rectangle ($(CNDn2.south west) + (0.5,-1)$);
\draw [myblue,thick,dashed] ($(deinterleaver2.north east) + (-0.2,0.1)$) rectangle ($(CNDn4.south west) + (0.5,-1)$);
\node [myblue, draw=none] at ($(CNDn1.north) + (-0.4,0.5)$) {User 1};
\node [myblue, draw=none] at ($(CNDn3.north) + (-0.4,0.5)$) {User 2};
% the edges 
\draw[<-] (MUDn1) -- node[xshift=0.1cm,above] {$y_1$}  +(-1.5,0); 
\draw[<-] (MUDn2) -- node[xshift=0.1cm,above] {$y_2$}  +(-1.5,0); 
\draw[<-] (MUDn3) -- +(-1.5,0); 
\draw[<-] (MUDn4) -- +(-1.5,0); 
\draw[<-] (MUDn5) -- +(-1.5,0); 
\draw[<-] (MUDn6) -- node[xshift=0.15cm,above] {$y_N$} +(-1.5,0); 

\draw (MUDn1) -- ($(deinterleaver1.east)+(0,1)$); 
\draw (MUDn1) -- ($(deinterleaver2.east)+(0,0.8)$);
\draw (MUDn2) -- ($(deinterleaver1.east)+(0,0.6)$); 
\draw (MUDn2) -- ($(deinterleaver2.east)+(0,0.6)$);
\draw (MUDn3) -- ($(deinterleaver1.east)+(0,0.2)$); 
\draw (MUDn3) -- ($(deinterleaver2.east)+(0,0.2)$);
\draw (MUDn4) -- ($(deinterleaver1.east)+(0,-0.2)$); 
\draw (MUDn4) -- ($(deinterleaver2.east)+(0,-0.2)$);
\draw (MUDn5) -- ($(deinterleaver1.east)+(0,-0.4)$); 
\draw (MUDn5) -- ($(deinterleaver2.east)+(0,-0.4)$);
\draw (MUDn6) -- ($(deinterleaver1.east)+(0,-0.6)$); 
\draw (MUDn6) -- ($(deinterleaver2.east)+(0,-0.6)$);

\draw (REPn1) -- (deinterleaver1);
\draw (REPn1) -- ($(deinterleaver1.west)+(0,0.5)$);
\draw (REPn2) -- (deinterleaver1);
\draw (REPn2) -- ($(deinterleaver1.west)+(0,-0.5)$);
\draw (REPn3) -- (deinterleaver1);
\draw (REPn3) -- ($(deinterleaver1.west)+(0,-1)$);
\draw (REPn4) -- (deinterleaver2);
\draw (REPn4) -- ($(deinterleaver2.west)+(0,0.5)$);
\draw (REPn5) -- (deinterleaver2);
\draw (REPn5) -- ($(deinterleaver2.west)+(0,-0.5)$);
\draw (REPn6) -- (deinterleaver2);
\draw (REPn6) -- ($(deinterleaver2.west)+(0,-1)$);

%\draw (REPn1) -- (VNDn1);
%\draw (REPn2) -- (VNDn2);
%\draw (REPn3) -- (VNDn3);
%\draw (REPn4) -- (VNDn4);
%\draw (REPn5) -- (VNDn5);
%\draw (REPn6) -- (VNDn6);
%
%\draw (CNDn1) -- (VNDn1);
%\draw (CNDn1) -- (VNDn2);
%\draw (CNDn1) -- (VNDn3);
%\draw (CNDn2) -- (VNDn1);
%\draw (CNDn2) -- (VNDn2);
%\draw (CNDn2) -- (VNDn3);
%\draw (CNDn3) -- (VNDn4);
%\draw (CNDn3) -- (VNDn5);
%\draw (CNDn3) -- (VNDn6);
%\draw (CNDn4) -- (VNDn4);
%\draw (CNDn4) -- (VNDn5);
%\draw (CNDn4) -- (VNDn6);

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] ($(REPn6)+(0.5,-1)$) -- +(-5.5,0) node [black,midway,yshift=-0.8cm] {\footnotesize MUD+REP};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] ($(REPn6)+(1.5,-1)$) -- +(3.2,0) node [black,midway,yshift=-0.8cm] {\footnotesize Polar BP Decoder};
\node[draw=none,rotate=-90, right = 1.2cm of MUDn2] {From Channel};

\draw[rotate=-45,dashed] ($(MUDn1)+(0.65,-0.1)$) ellipse (5pt and 15pt) node[anchor=north west, xshift=-3mm,yshift=2mm,above]{$d_\mathrm{u}$};
\draw[rotate=45,dashed] ($(REPn1)+(-0.8,0.2)$) ellipse (4pt and 6pt) node[anchor=north east, xshift=0.1mm,yshift=1.5mm,above]{$d_\mathrm{r}$}; 

\draw[thick] ($(MUDn2)+(1.5,-0.1)$) ellipse (2pt and 50pt) node[anchor=north east, xshift=-3mm,yshift=10mm,above]{$\mathbf{y}_{1}$};
\draw[thick] ($(MUDn5)+(1.5,0.3)$) ellipse (2pt and 50pt) node[anchor=north east, xshift=1mm,yshift=-17mm,above]{$\mathbf{y}_{2}$};

\node [black, draw=none] at (7.375,1) {BP};
\end{tikzpicture}




==> paper - full 5pages/tikz/ML_Baseline_Compare_AWGN_200Iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0008,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
1	0.143811976578318\\
1.43299946165632	0.0634307919552175\\
1.88872205947323	0.0211869279661017\\
2.36968547635921	0.00537011103343891\\
2.87885049445184	0.00116830570792511\\
3.41973148833631	0.000235157318669631\\
3.99654366295697	4.3653120917902e-05\\
4.61440275098179	6.74139613790579e-06\\
5.27960133120302	8.46476187941712e-07\\
6	7.19041499423866e-08\\
};
\addlegendentry{5G P(256,128); 200 BP iterations; Non-sys}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.114439175039662\\
1.75389647825632	0.0269446578734054\\
2.57950102797546	0.00279337170972014\\
3.49190266454992	0.000180993896599855\\
4.51151911749535	1.25434642527477e-05\\
5.66694491329607	7.77466683123045e-07\\
7	6.09972236015728e-08\\
};
\addlegendentry{A6, 200 iter}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.109909727559763\\
1.75389647825632	0.024984451807574\\
2.57950102797546	0.00260009532894278\\
3.49190266454992	0.000220680446701514\\
4.51151911749535	2.0255327858517e-05\\
5.66694491329607	1.26697134252281e-06\\
7	2.45974776516542e-08\\
};
\addlegendentry{A7, 200 iter}

\end{axis}
\end{tikzpicture}%

==> paper - full 5pages/tikz/PE.tikz <==
\tikzset{text=black, font={\fontsize{14pt}{12}\selectfont}}

\begin{tikzpicture}
\node[] (p1) at (0.4, -2.8) {}; 
\node[] (p2) at (1.6, -1.8) {}; 
\node[] (p3) at (0.4, 2) {}; 
\node[] (p4) at (1.6, 3) {};
%\draw [gray,dashed,line width = 0.3mm] (p1)--(p2)--(p4)--(p3)--(p1); 
%\filldraw [fill=gray!20!white,draw=gray,dashed,line width = 0.3mm] (p1) rectangle (p4);
%\node[scale=1.5,gray] (p5) at (1, 3.8) {PE};
\node[] (u1) at (-2, 2) {};
\node[] (u2) at (-2, -2) {};
\node[dspnodefull,minimum size=0.2mm] (temp) at (1, -2) {};
\node[dspsquare, minimum size=0.4cm](xor) at (1,2) {};\textsl{}
\node[dspnodefull, minimum size=0.4cm](xor2) at (1,-2) {};\textsl{}
\node[] (x1) at (4, 2) {};
\node[] (x2) at (4, -2) {};
\draw[line width = 0.5mm](u1)--node[above=0.1cm] {$R_{\mathrm{in,1}}$}(xor);
\draw[line width = 0.5mm](u1)--node[below=0.2cm] {$L_{\mathrm{out,1}}$}(xor);
\draw[dspconn,line width = 0.25mm]      (-1.2,2.25) --node[above] {} (0.3,2.25);
\draw[dspconn,line width = 0.25mm]      (0.3,1.75) --node[above] {} (-1.2,1.75); 
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above=0.1cm] {$R_{\mathrm{out,1}}$}(x1);
\draw[line width = 0.5mm](xor)--node[below=0.2cm] {$L_{\mathrm{in,1}}$}(x1);
\node[] (shiftxy) at (2.95, 3) {};
\draw[dspconn,line width = 0.25mm]      ($(shiftxy)+(-1.2,-0.75)$) --node[above] {} ($(shiftxy)+(0.3,-0.75)$);
\draw[dspconn,line width = 0.25mm]      ($(shiftxy)+(0.3,-1.25)$) --node[above] {} ($(shiftxy)+(-1.2,-1.25)$);
\draw[line width = 0.5mm](temp)--node[above=0.1cm] {$R_{\mathrm{out,2}}$}(x2);
\draw[line width = 0.5mm](temp)--node[below=0.2cm] {$L_{\mathrm{in,2}}$}(x2);
\node[] (shiftx) at (2.95, -1) {};
\draw[dspconn,line width = 0.25mm]      ($(shiftx)+(-1.2,-0.75)$) --node[above] {} ($(shiftx)+(0.3,-0.75)$);
\draw[dspconn,line width = 0.25mm]      ($(shiftx)+(0.3,-1.25)$) --node[above] {} ($(shiftx)+(-1.2,-1.25)$);
\draw[line width = 0.5mm](u2)--node[above=0.1cm] {$R_{\mathrm{in,2}}$}(temp);
\draw[line width = 0.5mm](u2)--node[below=0.2cm] {$L_{\mathrm{out,2}}$}(temp);
\draw[dspconn,line width = 0.25mm]      (-1.2,-1.75) --node[above=0.1cm] {} (0.3,-1.75);
\draw[dspconn,line width = 0.25mm]      (0.3,-2.25) --node[above=0.1cm] {} (-1.2,-2.25);

\draw[dspconn,line width = 0.25mm]      (0.75,-1.25) --node[above=0.1cm, rotate=90] {$L_{\mathrm{in,2}}+R_{\mathrm{in,2}}$} (0.75,1.25);
\draw[dspconn,line width = 0.25mm]      (1.25,1.25) --node[above=0.1cm, rotate=-90] {$f\left(R_{\mathrm{in,1}},L_{\mathrm{in,1}}\right) $} (1.25,-1.25);


\node[]  at (-1.85,2) {};
\node[]  at (-1.85,-2) {};
\node[]  at (3.85,2) {};
\node[]  at (3.85,-2) {};
\end{tikzpicture}

==> paper - full 5pages/tikz/binarizer.tikz <==
\begin{tikzpicture}
%[background /.style={fill= white!50!green}]
\tikzset{>=latex}
\tikzstyle{box} = [fill= white!90!blue, draw,rounded corners=.1cm,minimum height=3em, minimum width=2em, align=center, thick] 
\tikzstyle{vertical_box} = [fill= white!90!blue,draw,rounded corners=.1cm,minimum height=2em, minimum width=3em, align=center, thick,rotate=90] 


\node[box,minimum width=5cm,minimum height =3.5cm] (binarizer) at (0.,0) {};
\node[box,minimum width=1cm] (comp) at (0,1) {$\leq$};

\node[box,minimum width=0.5cm,minimum height = 0.5cm] (sigmoid) at (-1.4,0.78) {$\sigma(.)$};

\node[] (noise) at (-0.9,2.5) {$\mathbf{P_u} \sim U(0,1)$};
\node[] (Ain) at (-3.5,1.09) {$\Am_{soft} \in \mathbb{R}^N$};
\node[] (Aout) at (4,0) {$\Am \in \mathbb {F}_2^N$};

\node[] (l1) at (-0.85,-1.5) {stochastic binarizer};

\draw[->,thick] (noise) |- ([shift={(-0.04,0.4)}]comp);
\draw[->,thick] (Ain) |- (sigmoid);
\draw[->,thick] (sigmoid) -- ([shift={(0.0,-0.2)}]comp.west);

\node[] (out1) at (1.25,1) {};
\node[] (out2) at (1.25,-1) {};
\node[] (out3) at (2.0,0) {};
\node[] (int) at (-2.1,0.87) {};

\draw[thick,rot] (out2) -| (int);
\draw[->,thick,rot] ([shift={(0.0,-0.015)}]int.south) -- ([shift={(-0.25,-0.03)}]Ain.south);
\draw[->,thick,rot] ([shift={(-0.2,-0.06)}]Aout.west) -- ([shift={(-0.18,-0.06)}]out3.east);

\draw[->,thick] (comp.east) -- (out1);
\draw[->,thick,dashed] (out1) -- (out3);
\draw[->,thick,dashed,rot] (out3) -- (out2);

\draw[->,thick] (out3) -- (Aout);
\node[rot] (l2) at (0.1,-0.8) {backward path};

\node[] (hard) at (3.5,2.25) {\textbf{``\emph{Hard} vector''}};
\node[] (soft) at (-3.5,2.25) {\textbf{``\emph{Soft} vector''}};

\end{tikzpicture}

==> paper - full 5pages/tikz/factorGraphEq.tikz <==
\begin{tikzpicture}[y=0.75cm]
\node[dspnodefull,minimum size=1mm,red] (u1) at (0, 1) {};
\node[dspnodefull,minimum size=1mm] (u2) at (0, 0) {$u_1$};
\node[dspnodefull,minimum size=1mm] (temp) at (1, 0) {};
\node[dspadder](xor) at (1,1) {};
\node[dspnodefull,minimum size=1mm] (x1) at (2, 1) {};
\node[dspnodefull,minimum size=1mm] (x2) at (2, 0) {};
\draw[line width = 0.5mm](u1)--node[above] {}(xor);
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above] {}(x1);
\draw[line width = 0.5mm](temp)--node[above] {}(x2);
\draw[line width = 0.5mm](u2)--node[above] {}(temp);

\node[dspnodefull,minimum size=1mm,red] (u12) at (0, 3) {};
\node[dspnodefull,minimum size=1mm] (u22) at (0, 2) {$u_0$};
\node[dspnodefull,minimum size=1mm] (temp2) at (1, 2) {};
\node[dspadder](xor2) at (1,3) {};
\node[dspnodefull,minimum size=1mm] (x12) at (2, 3) {};
\node[dspnodefull,minimum size=1mm] (x22) at (2, 2) {};
\draw[line width = 0.5mm](u12)--node[above] {}(xor2);
\draw[line width = 0.5mm](temp2)--(xor2);
\draw[line width = 0.5mm](xor2)--node[above] {}(x12);
\draw[line width = 0.5mm](temp2)--node[above] {}(x22);
\draw[line width = 0.5mm](u22)--node[above] {}(temp2);

%\node[] (u13) at (-0.5,3.5) {$\boldmath u$};
%\node[] (u13) at (7.5,3.5) {$\boldmath x$};

\node[dspnodefull,minimum size=1mm,red] (u13) at (0, 5) {};
\node[dspnodefull,minimum size=1mm,red] (u23) at (0, 4) {};
\node[dspnodefull,minimum size=1mm] (temp3) at (1, 4) {};
\node[dspadder](xor3) at (1,5) {};
\node[dspnodefull,minimum size=1mm] (x13) at (2, 5) {};
\node[dspnodefull,minimum size=1mm] (x23) at (2, 4) {};
\draw[line width = 0.5mm](u13)--node[above] {}(xor3);
\draw[line width = 0.5mm](temp3)--(xor3);
\draw[line width = 0.5mm](xor3)--node[above] {}(x13);
\draw[line width = 0.5mm](temp3)--node[above] {}(x23);
\draw[line width = 0.5mm](u23)--node[above] {}(temp3);

\node[dspnodefull,minimum size=1mm,red] (u14) at (0, 7) {};
\node[dspnodefull,minimum size=1mm,red] (u24) at (0, 6) {};
\node[dspnodefull,minimum size=1mm] (temp4) at (1, 6) {};
\node[dspadder](xor4) at (1,7) {};
\node[dspnodefull,minimum size=1mm] (x14) at (2, 7) {};
\node[dspnodefull,minimum size=1mm] (x24) at (2, 6) {};
\draw[line width = 0.5mm](u14)--node[above] {}(xor4);
\draw[line width = 0.5mm](temp4)--(xor4);
\draw[line width = 0.5mm](xor4)--node[above] {}(x14);
\draw[line width = 0.5mm](temp4)--node[above] {}(x24);
\draw[line width = 0.5mm](u24)--node[above] {}(temp4);


\node[dspnodefull,minimum size=1mm] (temp5) at (3, 0) {};
\node[dspadder](xor5) at (3,2) {};
\node[dspnodefull,minimum size=1mm] (y22) at (4, 0) {};
\node[dspnodefull,minimum size=1mm] (y42) at (4, 2) {};
\draw[line width = 0.5mm](x22)--node[above] {}(xor5);
\draw[line width = 0.5mm](temp5)--(xor5);
\draw[line width = 0.5mm](xor5)--node[above] {}(y42);
\draw[line width = 0.5mm](temp5)--node[above] {}(y22);
\draw[line width = 0.5mm](x2)--node[above] {}(temp5);

\node[dspnodefull,minimum size=1mm] (temp6) at (2.5, 1) {};
\node[dspadder](xor6) at (2.5,3) {};
\node[dspnodefull,minimum size=1mm] (y12) at (4, 1) {};
\node[dspnodefull,minimum size=1mm] (y32) at (4, 3) {};
\draw[line width = 0.5mm](x12)--node[above] {}(xor6);
\draw[line width = 0.5mm](temp6)--(xor6);
\draw[line width = 0.5mm](xor6)--node[above] {}(y32);
\draw[line width = 0.5mm](temp6)--node[above] {}(y12);
\draw[line width = 0.5mm](x1)--node[above] {}(temp6);


\node[dspnodefull,minimum size=1mm] (temp7) at (3, 4) {};
\node[dspadder](xor7) at (3,6) {};
\node[dspnodefull,minimum size=1mm] (y6) at (4, 4) {};
\node[dspnodefull,minimum size=1mm] (y8) at (4, 6) {};
\draw[line width = 0.5mm](x24)--node[above] {}(xor7);
\draw[line width = 0.5mm](temp7)--(xor7);
\draw[line width = 0.5mm](xor7)--node[above] {}(y8);
\draw[line width = 0.5mm](temp7)--node[above] {}(y6);
\draw[line width = 0.5mm](x23)--node[above] {}(temp7);

\node[dspnodefull,minimum size=1mm] (temp8) at (2.5, 5) {};
\node[dspadder](xor8) at (2.5,7) {};
\node[dspnodefull,minimum size=1mm] (y5) at (4, 5) {};
\node[dspnodefull,minimum size=1mm] (y7) at (4, 7) {};
\draw[line width = 0.5mm](x14)--node[above] {}(xor8);
\draw[line width = 0.5mm](temp8)--(xor8);
\draw[line width = 0.5mm](xor8)--node[above] {}(y7);
\draw[line width = 0.5mm](temp8)--node[above] {}(y5);
\draw[line width = 0.5mm](x13)--node[above] {}(temp8);




\node[dspnodefull,minimum size=1mm] (temp9) at (4.5, 3) {};
\node[dspadder](xor9) at (4.5,7) {};
\node[dspnodefull,minimum size=1mm] (z1) at (7, 3) {$x_0$};
\node[dspnodefull,minimum size=1mm] (z5) at (7, 7) {$x_0$};
\draw[line width = 0.5mm](y7)--node[above] {}(xor9);
\draw[line width = 0.5mm](temp9)--(xor9);
\draw[line width = 0.5mm](xor9)--node[above] {}(z5);
\draw[line width = 0.5mm](temp9)--node[above] {}(z1);
\draw[line width = 0.5mm](y32)--node[above] {}(temp9);

\node[dspnodefull,minimum size=1mm] (temp10) at (5, 2) {};
\node[dspadder](xor10) at (5,6) {};
\node[dspnodefull,minimum size=1mm] (z2) at (7, 2) {$x_1$};
\node[dspnodefull,minimum size=1mm] (z6) at (7, 6) {$x_1$};
\draw[line width = 0.5mm](y8)--node[above] {}(xor10);
\draw[line width = 0.5mm](temp10)--(xor10);
\draw[line width = 0.5mm](xor10)--node[above] {}(z6);
\draw[line width = 0.5mm](temp10)--node[above] {}(z2);
\draw[line width = 0.5mm](y42)--node[above] {}(temp10);

\node[dspnodefull,minimum size=1mm] (temp11) at (5.5, 1) {};
\node[dspadder](xor11) at (5.5,5) {};
\node[dspnodefull,minimum size=1mm] (z3) at (7, 1) {$x_2$};
\node[dspnodefull,minimum size=1mm] (z7) at (7, 5) {$x_2$};
\draw[line width = 0.5mm](y5)--node[above] {}(xor11);
\draw[line width = 0.5mm](temp11)--(xor11);
\draw[line width = 0.5mm](xor11)--node[above] {}(z7);
\draw[line width = 0.5mm](temp11)--node[above] {}(z3);
\draw[line width = 0.5mm](y12)--node[above] {}(temp11);

\node[dspnodefull,minimum size=1mm] (temp12) at (6, 0) {};
\node[dspadder](xor12) at (6,4) {};
\node[dspnodefull,minimum size=1mm] (z4) at (7, 0) {$x_3$};
\node[dspnodefull,minimum size=1mm] (z8) at (7, 4) {$x_3$};
\draw[line width = 0.5mm](y6)--node[above] {}(xor12);
\draw[line width = 0.5mm](temp12)--(xor12);
\draw[line width = 0.5mm](xor12)--node[above] {}(z8);
\draw[line width = 0.5mm](temp12)--node[above] {}(z4);
\draw[line width = 0.5mm](y22)--node[above] {}(temp12);

%\node[] (ch1) at (8.5, 3.5) {};
%\node[] (ch2) at (7.2, 3.5) {};
%%\draw[dspconn,line width = 0.5mm,-triangle 45](ch1)--node[above] {$L_{\mathrm{ch}}$}(ch2);
	
%\node[] (src1) at (-1.7, 3.5) {};
%\node[] (src2) at (-0.2, 3.5) {};
%%\draw[dspconn,line width = 0.5mm,-triangle 45](src1)--node[above] {$L_{\mathrm{frozen}}$}(src2);
%
%\node[] (Lmsg1) at (7, 8) {};
%\node[] (Lmsg2) at (0, 8) {};
%%\draw[dspconn,line width = 0.5mm,-triangle 45](Lmsg1)--node[above] {$\mathbf{L}$-messages propagation}(Lmsg2);
%
%\node[] (Rmsg1) at (0, -1) {};
%\node[] (Rmsg2) at (7, -1) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](Rmsg1)--node[below] {$\mathbf{R}$-messages propagation}(Rmsg2);
%\draw[draw=black] (-0.5, -0.5) rectangle (7.5, 8) node[pos=.5] {};
\end{tikzpicture}

==> paper - full 5pages/tikz/factorGraphN4.tikz <==
\begin{tikzpicture}[y=1cm]
\node[dspnodefull,minimum size=1mm,red] (u1) at (0, 1) {};
\node[dspnodefull,minimum size=1mm] (u2) at (0, 0) {$u_1$};
\node[dspnodefull,minimum size=1mm] (temp) at (1, 0) {};
\node[dspadder](xor) at (1,1) {};
\node[dspnodefull,minimum size=1mm] (x1) at (2, 1) {};
\node[dspnodefull,minimum size=1mm] (x2) at (2, 0) {};
\draw[line width = 0.5mm](u1)--node[above] {}(xor);
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above] {}(x1);
\draw[line width = 0.5mm](temp)--node[above] {}(x2);
\draw[line width = 0.5mm](u2)--node[above] {}(temp);

\node[dspnodefull,minimum size=1mm,red] (u12) at (0, 3) {};
\node[dspnodefull,minimum size=1mm] (u22) at (0, 2) {$u_0$};
\node[dspnodefull,minimum size=1mm] (temp2) at (1, 2) {};
\node[dspadder](xor2) at (1,3) {};
\node[dspnodefull,minimum size=1mm] (x12) at (2, 3) {};
\node[dspnodefull,minimum size=1mm] (x22) at (2, 2) {};
\draw[line width = 0.5mm](u12)--node[above] {}(xor2);
\draw[line width = 0.5mm](temp2)--(xor2);
\draw[line width = 0.5mm](xor2)--node[above] {}(x12);
\draw[line width = 0.5mm](temp2)--node[above] {}(x22);
\draw[line width = 0.5mm](u22)--node[above] {}(temp2);
%
\node[dspnodefull,minimum size=1mm] (temp5) at (3, 0) {};
\node[dspadder](xor5) at (3,2) {};
\node[dspnodefull,minimum size=1mm] (y22) at (4, 0) {$x_3$};
\node[dspnodefull,minimum size=1mm] (y42) at (4, 2) {$x_1$};
\draw[line width = 0.5mm](x22)--node[above] {}(xor5);
\draw[line width = 0.5mm](temp5)--(xor5);
\draw[line width = 0.5mm](xor5)--node[above] {}(y42);
\draw[line width = 0.5mm](temp5)--node[above] {}(y22);
\draw[line width = 0.5mm](x2)--node[above] {}(temp5);
%
\node[dspnodefull,minimum size=1mm] (temp6) at (2.5, 1) {};
\node[dspadder](xor6) at (2.5,3) {};
\node[dspnodefull,minimum size=1mm] (y12) at (4, 1) {$x_2$};
\node[dspnodefull,minimum size=1mm] (y32) at (4, 3) {$x_0$};
\draw[line width = 0.5mm](x12)--node[above] {}(xor6);
\draw[line width = 0.5mm](temp6)--(xor6);
\draw[line width = 0.5mm](xor6)--node[above] {}(y32);
\draw[line width = 0.5mm](temp6)--node[above] {}(y12);
\draw[line width = 0.5mm](x1)--node[above] {}(temp6);
%
%
%\node[dspnodefull,minimum size=1mm] (temp7) at (3, 4) {};
%\node[dspadder](xor7) at (3,6) {};
%\node[dspnodefull,minimum size=1mm] (y6) at (4, 4) {};
%\node[dspnodefull,minimum size=1mm] (y8) at (4, 6) {};
%\draw[line width = 0.5mm](x24)--node[above] {}(xor7);
%\draw[line width = 0.5mm](temp7)--(xor7);
%\draw[line width = 0.5mm](xor7)--node[above] {}(y8);
%\draw[line width = 0.5mm](temp7)--node[above] {}(y6);
%\draw[line width = 0.5mm](x23)--node[above] {}(temp7);
%
%\node[dspnodefull,minimum size=1mm] (temp8) at (2.5, 5) {};
%\node[dspadder](xor8) at (2.5,7) {};
%\node[dspnodefull,minimum size=1mm] (y5) at (4, 5) {};
%\node[dspnodefull,minimum size=1mm] (y7) at (4, 7) {};
%\draw[line width = 0.5mm](x14)--node[above] {}(xor8);
%\draw[line width = 0.5mm](temp8)--(xor8);
%\draw[line width = 0.5mm](xor8)--node[above] {}(y7);
%\draw[line width = 0.5mm](temp8)--node[above] {}(y5);
%\draw[line width = 0.5mm](x13)--node[above] {}(temp8);
%
%
%
%
%\node[dspnodefull,minimum size=1mm] (temp9) at (4.5, 3) {};
%\node[dspadder](xor9) at (4.5,7) {};
%\node[dspnodefull,minimum size=1mm] (z1) at (7, 3) {};
%\node[dspnodefull,minimum size=1mm] (z5) at (7, 7) {};
%\draw[line width = 0.5mm](y7)--node[above] {}(xor9);
%\draw[line width = 0.5mm](temp9)--(xor9);
%\draw[line width = 0.5mm](xor9)--node[above] {}(z5);
%\draw[line width = 0.5mm](temp9)--node[above] {}(z1);
%\draw[line width = 0.5mm](y32)--node[above] {}(temp9);
%
%\node[dspnodefull,minimum size=1mm] (temp10) at (5, 2) {};
%\node[dspadder](xor10) at (5,6) {};
%\node[dspnodefull,minimum size=1mm] (z2) at (7, 2) {};
%\node[dspnodefull,minimum size=1mm] (z6) at (7, 6) {};
%\draw[line width = 0.5mm](y8)--node[above] {}(xor10);
%\draw[line width = 0.5mm](temp10)--(xor10);
%\draw[line width = 0.5mm](xor10)--node[above] {}(z6);
%\draw[line width = 0.5mm](temp10)--node[above] {}(z2);
%\draw[line width = 0.5mm](y42)--node[above] {}(temp10);
%
%\node[dspnodefull,minimum size=1mm] (temp11) at (5.5, 1) {};
%\node[dspadder](xor11) at (5.5,5) {};
%\node[dspnodefull,minimum size=1mm] (z3) at (7, 1) {};
%\node[dspnodefull,minimum size=1mm] (z7) at (7, 5) {};
%\draw[line width = 0.5mm](y5)--node[above] {}(xor11);
%\draw[line width = 0.5mm](temp11)--(xor11);
%\draw[line width = 0.5mm](xor11)--node[above] {}(z7);
%\draw[line width = 0.5mm](temp11)--node[above] {}(z3);
%\draw[line width = 0.5mm](y12)--node[above] {}(temp11);
%
%\node[dspnodefull,minimum size=1mm] (temp12) at (6, 0) {};
%\node[dspadder](xor12) at (6,4) {};
%\node[dspnodefull,minimum size=1mm] (z4) at (7, 0) {};
%\node[dspnodefull,minimum size=1mm] (z8) at (7, 4) {};
%\draw[line width = 0.5mm](y6)--node[above] {}(xor12);
%\draw[line width = 0.5mm](temp12)--(xor12);
%\draw[line width = 0.5mm](xor12)--node[above] {}(z8);
%\draw[line width = 0.5mm](temp12)--node[above] {}(z4);
%\draw[line width = 0.5mm](y22)--node[above] {}(temp12);
%
%\node[] (ch1) at (8.5, 3.5) {};
%\node[] (ch2) at (7.2, 3.5) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](ch1)--node[above] {$L_{\mathrm{ch}}$}(ch2);
%	
%\node[] (src1) at (-1.7, 3.5) {};
%\node[] (src2) at (-0.2, 3.5) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](src1)--node[above] {$L_{\mathrm{frozen}}$}(src2);
%
%\node[] (Lmsg1) at (7, 8) {};
%\node[] (Lmsg2) at (0, 8) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](Lmsg1)--node[above] {$\mathbf{L}$-messages propagation}(Lmsg2);
%
%\node[] (Rmsg1) at (0, -1) {};
%\node[] (Rmsg2) at (7, -1) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](Rmsg1)--node[below] {$\mathbf{R}$-messages propagation}(Rmsg2);

\draw[dspconn,line width = 0.5mm,-triangle 45](4.25, 1.5)--node[above] {$\mathbf{x}$}(5.5, 1.5);
\draw[dspconn,line width = 0.5mm,-triangle 45](4.25, 1.5)--node[below,yshift=-0.12cm] {$ 1\times 4 $}(5.5, 1.5);
\draw[fill=white] (5.5, 0.75) rectangle (7, 2.25) node[pos=.5] {REP-2};
\draw[dspconn,line width = 0.5mm,-triangle 45](7, 1.5)--node[above] {$\mathbf{x'}$}(8.35, 1.5);
\draw[dspconn,line width = 0.5mm,-triangle 45](7, 1.5)--node[below,yshift=-0.12cm] {$1\times8$}(8.35, 1.5);
%\draw[draw=black] (-0.5, -0.5) rectangle (8.5, 3.6) node[pos=.5] {};
\end{tikzpicture}

==> paper - full 5pages/tikz/reset_fg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=1e-3,
ymax=2e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={gray!15},
legend style={ at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, font=\footnotesize}
]


\addplot [color=mycolor1,  line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
table[row sep=newline, col sep=comma]{%
2.00, 9.313e-02
2.50, 2.742e-02
3.00, 5.970e-03
3.50, 1.384e-03
};
\addlegendentry{\footnotesize Clear FG before decoding}


\addplot [color=mycolor2,  line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=newline, col sep=comma]{%
2.00, 1.208e-01
2.50, 4.203e-02
3.00, 1.291e-02
3.50, 4.048e-03
};
\addlegendentry{\footnotesize Leave memory from previous codeword}



\end{axis}
\end{tikzpicture}%

==> tikz/2User.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.7,0.7,0.7}%
\definecolor{mycolor2}{rgb}{0.7,0.8,0.9}%
\definecolor{mycolor3}{rgb}{0.72941,0.83137,0.95686}%
\definecolor{mycolor4}{rgb}{0.7,.9,0.7}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor11}{rgb}{0.63529,0.07843,0.18431}%

%\definecolor{mycolor1}{rgb}{0.86275,0.86275,0.86275}%
%\definecolor{mycolor2}{rgb}{0.80392,0.87843,0.96863}%
%\definecolor{mycolor4}{rgb}{0.92549,0.83922,0.83922}%

\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.725\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor grid style={draw=white!95!black},
major grid style={draw=white!85!black},
legend style={ at={(0,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]



\addplot [color=white!60!red, dashed, line width=2pt]
table[row sep=crcr]{%
	0.26	1.001\\
	0.4	0.85148\\
	0.6	0.59068\\
	0.8	0.33884\\
	1	0.16372\\
	1.2	0.066924\\
	1.4	0.022902\\
	1.6	0.0064961\\
	1.8	0.0015125\\
	2	0.00028637\\
	2.04	0.0001998\\
};
\addlegendentry{\footnotesize Random Coding Bound \cite{MAC_RCB_Polyanski}}


\addplot [color=mycolor1, line width=2pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	0.9\\
1.5	0.7\\
2	0.28\\
2.5	0.09\\
3	0.013\\
3.5	0.0022\\
4	0.0002\\
};
\addlegendentry{\footnotesize LDPC PEXIT \cite{Marshakov}}

\addplot [color=mycolor2, line width=2pt, mark=triangle, mark size=3pt, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0.65\\
0.5	0.5\\
1	0.2\\
1.5	0.07\\
2	0.019\\
2.5	0.004\\
3	0.0007\\
3.5	0\\
4	0\\
};
\addlegendentry{\footnotesize Polar Iterative SCL, $L=32$ \cite{Marshakov}}

\addplot [color=mycolor4, line width=2pt,  mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.86\\
0.5	0.55\\
1	0.25\\
1.5	0.082\\
2	0.015\\
2.5	0.0017\\
3	7e-05\\
3.5	0\\
4	0\\
};
\addlegendentry{\footnotesize Polar JSC, $L=16$ \cite{Marshakov}}



\addplot [color=mycolor4, line width=2pt, mark size=5.0pt, mark=+, mark options={solid, mycolor4}] %[color=mycolor4, line width=2pt, mark=+, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.875\\
0.5	0.5\\
1	0.2\\
1.5	0.05\\
2	0.009\\
2.5	0.0008\\
3	0\\
3.5	0\\
4	0\\
};
\addlegendentry{\footnotesize Polar JSC, $L=32$ \cite{Marshakov}}

%\addplot [color=black, dotted, line width=2pt]
%  table[row sep=crcr]{%
%0	0.9375\\
%1	0.625\\
%2	0.260869565217391\\
%3	0.0793650793650794\\
%};
%\addlegendentry{\footnotesize Polar BP, A:5G, (200BP $\times$ 1MUD): NO MUD}


\addplot [color=red, dotted, line width=2pt, mark=x, mark options={solid}, mark size=3pt]
table[row sep=crcr]{%
	0	0.822580645161289\\
	1	0.197265625\\
	2	0.0179971489665003\\
	3	0.00459299681673488\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 40MUD)}


\addplot [color=mycolor11, dotted, line width=2pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	0.718309859154929\\
1	0.207818930041152\\
2	0.0103335379578473\\
3	0.000999564546138315\\
};
\addlegendentry{\footnotesize Polar BP, 5G,  (1BP $\times$ 1000MUD)}

%\addplot [color=mycolor6, dashed, line width=2pt]
%  table[row sep=crcr]{%
%0	0.879310344827585\\
%1	0.149408284023669\\
%2	0.00937790157845867\\
%3	0.00129427443743913\\
%};
%\addlegendentry{\footnotesize Polar BP, A:5G, (2BP $\times$ 1000MUD)}





\addplot [color=blue, line width=2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
}; \label{resetFG1_1000}
\addlegendentry{\footnotesize Polar BP, 5G, (1BP $\times$ 1000MUD), resetFG}

%\addplot [color=mycolor7, line width=2pt, mark=o, mark options={solid, mycolor7}]
%  table[row sep=crcr]{%
%0	0.81\\
%0.5	0.5375\\
%1	0.2\\
%1.5	0.0340677966101695\\
%2	0.00571428571428571\\
%2.5	0.000796178343949045\\
%3	0.000134625740441572\\
%};
%\addlegendentry{\footnotesize $\text{Polar BP, A:5G, (40BP $\times$ 50MUD), resetLLRs}$}

\addplot [color=mycolor6, line width=2pt, mark=square, mark options={solid, mycolor6}, mark size=2pt]
  table[row sep=crcr]{%
0	0.76923076923077\\
0.5	0.471282051282051\\
1	0.143571428571429\\
1.5	0.0261538461538462\\
2	0.00428173838578463\\
2.5	0.000687049124012367\\
3	0.00010907849397505\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 40MUD), resetFG}

\end{axis}

\end{tikzpicture}%

==> tikz/4User_4cases.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
%\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%

\definecolor{mycolor1}{rgb}{0.7,.9,0.7}%
\definecolor{mycolor2}{rgb}{0.7,0.7,0.7}%
%\definecolor{mycolor1}{rgb}{0.7,0.8,0.9}%


%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.725\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor grid style={draw=white!95!black},
major grid style={draw=white!85!black},
legend style={ at={(0,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]

\addplot [color=white!60!red, dashed, line width=2pt]
table[row sep=crcr]{%
	2	0.88167\\
	2	0.88089\\
	2.2	0.53071\\
	2.4	0.26524\\
	2.6	0.10658\\
	2.8	0.033737\\
	3	0.0082876\\
	3.2	0.0015596\\
	3.4	0.0002221\\
	3.41	0.0001998\\
};
\addlegendentry{\footnotesize Random Coding Bound \cite{MAC_RCB_Polyanski}}


\addplot [color=mycolor2, line width=2pt, mark=diamond, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	2	1\\
	2.5	1\\
	3	0.7\\
	3.5	0.31\\
	4	0.09\\
	4.5	0.02\\
	5	0.0021\\
};
\addlegendentry{\footnotesize LDPC PEXIT \cite{Marshakov}}

\addplot [color=mycolor1, line width=2pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{\footnotesize JSC, $L = 8$ \cite{Marshakov}}

\addplot [color=mycolor1, line width=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{\footnotesize JSC, $L = 16$ \cite{Marshakov}}

\addplot [color=mycolor1, line width=2pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{\footnotesize JSC, $L = 32$ \cite{Marshakov}}





\addplot [color=mycolor3, dotted, line width=2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (1BP $\times$ 1000MUD), $d_\mathrm{r}=1$}

\addplot [color=mycolor4, line width=2pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.63\\
3	0.1055\\
4	0.00901785714285714\\
5	0.000330687830687831\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 50MUD), $d_\mathrm{r}=1$, resetFG}

\addplot [color=blue, dotted, line width=2pt, mark=diamond*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (1BP $\times$ 1000MUD), $d_\mathrm{r}=2$}

%\addplot [color=mycolor5, line width=2pt, mark=o, mark options={solid, mycolor5}]
%  table[row sep=crcr]{%
%2	0.818333333333333\\
%2.5	0.515\\
%3	0.139333333333333\\
%3.5	0.0209375\\
%4	0.00156786271450858\\
%4.5	0.000106\\
%5	1.9e-05\\
%};
%\addlegendentry{\footnotesize Polar BP, A:5G, (40BP $\times$ 50MUD), $d_\mathrm{r}=2$, resetLLRs}

\addplot [color=blue, line width=2pt, mark=diamond*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.815\\
2.5	0.514\\
3	0.1309375\\
3.5	0.0170974576271186\\
4	0.0012966537966538\\
4.5	8.325e-05\\
5	1.8e-05\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (80BP $\times$ 50MUD), $d_\mathrm{r}=2$, resetFG}

\addplot [color=mycolor6, line width=2pt, mark=square, mark options={solid, mycolor6}, mark size=2pt]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.405\\
3	0.111111111111111\\
3.5	0.0113559322033898\\
4	0.000547795124623391\\
};
\addlegendentry{\footnotesize Polar BP, 5G, (200BP $\times$ 500MUD), $d_\mathrm{r}=2$, resetFG}

%\addplot [color=mycolor5, line width=2.0pt, mark=triangle, mark options={solid, mycolor5}]
%table[row sep=crcr]{%
%	2	0.823333333333333\\
%	2.5	0.565\\
%	3	0.31\\
%	3.5	0.0833333333333333\\
%	4	0.0154615384615385\\
%};
%\addlegendentry{\footnotesize $\text{Polar BP,  5G (N=1024),  (80BP X 50MUD), d}_\text{r}\text{=1}$}

\end{axis}
\end{tikzpicture}%

==> tikz/4User_dr1_dr2_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor3, line width=2.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.910714285714285\\
3	0.156635802469136\\
4	0.00594817432273262\\
5	0.000689754570910887\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=mycolor4, line width=2.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.851694915254237\\
3	0.170338983050847\\
4	0.00508551766015585\\
5	0.000626269676084599\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=blue, line width=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.999999999999998\\
2	0.805555555555555\\
3	0.173875432525951\\
4	0.00425540835150092\\
5	0.000623665789604328\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\addplot [color=green, line width=2.5pt, mark=diamond*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
2	0.851694915254238\\
2.5	0.490196078431373\\
3	0.142857142857143\\
3.5	0.0225988700564972\\
4	0.00362976406533576\\
4.5	0.00130657468380893\\
5	0.000735704733493028\\
};
\addlegendentry{$\text{new Our Polar BP, A:5G, same A, (2BP X 1000MUD), d}_\text{r}\text{=2, Rsum=1}$}

\end{axis}
\end{tikzpicture}%

==> tikz/4User_dr1_resetLLRs_vs_noResetLLRs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.83922,0.83922}%
\definecolor{mycolor2}{rgb}{0.83137,0.81569,0.78431}%
\definecolor{mycolor3}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0002,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.9\\
2.5	0.55\\
3	0.2\\
3.5	0.041\\
4	0.007\\
4.5	0.0017\\
5	0.00037\\
};
\addlegendentry{Marashkov JSC, L = 8}

\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.11\\
3.5	0.021\\
4	0.0035\\
4.5	0.0005\\
5	8.5e-05\\
};
\addlegendentry{Marashkov JSC, L = 16}

\addplot [color=mycolor1, line width=2.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.85\\
2.5	0.4\\
3	0.09\\
3.5	0.01\\
4	0.0011\\
4.5	8e-05\\
5	0\\
};
\addlegendentry{Marashkov JSC, L = 32}

\addplot [color=mycolor2, line width=2.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
2.5	1\\
3	0.7\\
3.5	0.31\\
4	0.09\\
4.5	0.02\\
5	0.0021\\
};
\addlegendentry{Marashkov, LDPC}

\addplot [color=white!60!red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
2	0.88167\\
2	0.88089\\
2.2	0.53071\\
2.4	0.26524\\
2.6	0.10658\\
2.8	0.033737\\
3	0.0082876\\
3.2	0.0015596\\
3.4	0.0002221\\
3.41	0.0001998\\
};
\addlegendentry{Random Coding Bound [MAC Polyanski]}

\addplot [color=mycolor3, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.968749999999998\\
2	0.697916666666666\\
3	0.172297297297297\\
4	0.0364806866952789\\
5	0.0046618424714723\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 200MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor4, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.935185185185183\\
2	0.711267605633802\\
3	0.165849673202614\\
4	0.0261251939989653\\
5	0.0042287301186569\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 500MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=blue, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.999999999999998\\
1	0.990196078431371\\
2	0.679054054054053\\
3	0.170302013422819\\
4	0.0204901566894335\\
5	0.00351275777700105\\
};
\addlegendentry{$\text{Our Polar BP, A:5G, same A, (1BP X 1000MUD), d}_\text{r}\text{=1, Rsum=1}$}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.6525\\
3	0.171428571428571\\
4	0.0112777777777778\\
5	0.000488758553274682\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (40BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=green, line width=2.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.63\\
2.5	0.275625\\
3	0.1055\\
3.5	0.0374074074074074\\
4	0.00901785714285714\\
4.5	0.00213833157338965\\
5	0.000330687830687831\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 50MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!15!green, line width=2.5pt, mark=o, mark options={solid, black!15!green}]
  table[row sep=crcr]{%
2	0.517\\
3	0.104\\
4	0.00628787878787879\\
5	0.0002095\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 100MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!30!green, line width=2.5pt, mark=o, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
2	0.498\\
3	0.0928\\
4	0.00512310606060606\\
5	0.0001275\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 200MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!45!green, line width=2.5pt, mark=o, mark options={solid, black!45!green}]
  table[row sep=crcr]{%
2	0.491\\
3	0.0882\\
4	0.004375\\
5	0.0001035\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 300MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!60!green, line width=2.5pt, mark=o, mark options={solid, black!60!green}]
  table[row sep=crcr]{%
2	0.488\\
3	0.0864\\
4	0.0040625\\
5	8.35e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 400MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=black!75!green, line width=2.5pt, mark=o, mark options={solid, black!75!green}]
  table[row sep=crcr]{%
2	0.475\\
3	0.0826\\
4	0.00379734848484849\\
5	8.15e-05\\
};
\addlegendentry{$\text{ Our Polar BP, A:5G, same A, (200BP X 500MUD), d}_\text{r}\text{=1, Rsum=1, resetLLRs}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
2	0.517\\
2.5	0.2311\\
3	0.104\\
3.5	0.0281\\
4	0.0063\\
4.5	0.0011\\
5	0.0002\\
};
\addlegendentry{data1}

\end{axis}


\end{tikzpicture}%

==> tikz/4User_dr2_Aequi_singleUser.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=0.00005,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={gray!15},
legend style={ at={(0,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, font=\footnotesize}
]

\addplot [color=blue, line width=2pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	2	0.815\\
	2.5	0.514\\
	3	0.1309375\\
	3.5	0.0170974576271186\\
	4	0.0012966537966538\\
	4.5	8.325e-05\\
	5	1.8e-05\\
};
\label{4U512BP2REP5G}
%\addlegendentry{\footnotesize $\text{4-Users + REP, N=512, A:5G, (80BP X 50MUD), d}_\text{r}\text{=2}$}



\addplot [color=mycolor1,  line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	0.823333333333333\\
	2.5	0.565\\
	3	0.31\\
	3.5	0.0833333333333333\\
	4	0.0154615384615385\\
};
\label{4U1024BP1REP5G}
%\addlegendentry{\footnotesize $\text{4-Users, N=1024, A:5G,  (80BP X 50MUD), d}_\text{r}\text{=1}$}


\addplot [color=mycolor2,  line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	2	0.83\\
	2.5	0.50375\\
	3	0.146428571428571\\
	3.5	0.015748031496063\\
	4	0.001355\\
};
\label{4U1024BP1REP5eq}
%\addlegendentry{\footnotesize $\text{4-Users, N=1024, A:equivalent to Polar512+REP,  (80BP X 50MUD), d}_\text{r}\text{=1}$}


\addplot [color=mycolor1, dashed,line width=2pt, mark=triangle, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	2	0.0043941\\
	2.5	0.0009827\\
	3	0.0002126\\
	3.5	5.74e-05\\
	4	3.53e-05\\
};
\label{1U1024BP1REP5G}
%\addlegendentry{\footnotesize 1-User, (256, 1024)- polar code, 5G}

\addplot [color=mycolor2, dashed,line width=2pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	2	0.0564814814814815\\
	2.5	0.0147058823529412\\
	3	0.00393700787401575\\
	3.5	0.00101385603244339\\
	4	0\\
};
\label{1U1024BP1REPeq}
%\addlegendentry{\footnotesize 1-User,  (256, 1024)- polar code, equivalent to (256, 512)- polar + REP-2}
\coordinate (legend) at (axis description cs:0,1.02);


\end{axis}

\matrix [
draw,
matrix of nodes,
anchor=south west,
] at (legend) {
	                      & $K_\mathrm{a}$   & $R_\mathrm{c}\cdot R_\mathrm{r}$ & $R_\mathrm{sum}$ & Code           & Decoder\\
	\ref{4U512BP2REP5G}   & 4        & $0.25$  & $1$       & 5G polar+REP-2 & BP+REP    \\
	\ref{4U1024BP1REP5eq} & 4        & $0.25$  & $1$       & Equiv. polar   & BP    \\
	\ref{4U1024BP1REP5G}  & 4        & $0.25$  & $1$       & 5G polar       & BP   \\
	\ref{1U1024BP1REPeq}  & 1        & $0.25$  & $0.25$    & Equiv. polar   & BP  \\ 
	\ref{1U1024BP1REP5G}  & 1        & $0.25$  & $0.25$    & 5G polar       & BP   \\
};

\end{tikzpicture}%

==> tikz/FFC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.25\columnwidth,
at={(1.267in,3.103in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={ 1, 16},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Polar code designed with Bhattacharrya for a BEC$\left( \epsilon=0.3172 \right)$ $\left(N=1024\right)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=16.5] {tikz/FFC-1.png}; \vspace{2.25cm}
\end{axis}



\begin{axis}[%
width=\columnwidth,
height=0.25\columnwidth,
at={(1.267in,1.792in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={ 1, 16},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Polar code designed according to 5G specification $\left(N=1024\right)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=16.5] {tikz/FFC-2.png};
\end{axis}


\begin{axis}[%
width=\columnwidth,
height=0.25\columnwidth,
at={(1.267in,0.481in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=64.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=16.5,
ytick={ 1, 16},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Polar code $\left(N=1024\right)$ \emph{equivalent} to polar code $\left(N=512\right)$ with 2-repetition},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=16.5] {tikz/FFC-3.png};
\end{axis}
\end{tikzpicture}%

==> tikz/FactorGraph_conventional.tex <==
\tikzset{text=black, font={\fontsize{10pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
	{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vnds, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};
       		\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j+1 ,9-\i) 
       		{};}      
       		{\node [cnds, label=above:{$c_{\i\j}$}] (c\i\j) at (2*\j +1,9-\i) 
       		{};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndGs, label=above:{$v_{\i\j}$}] (v\i\j) at (2*\j ,9-\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {1,2,3} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}
\end{tikzpicture}


==> tikz/FactorGraph_conventional.tikz <==
\tikzset{text=black, font={\fontsize{22pt}{10}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3}  \def\N{8}
\begin{tikzpicture}[cross/.style={path picture={ 
		\draw[black]
		(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
			draw,yellow,-,% Draw green without any arrow head
			double=yellow,
			double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
			draw,green,-,% Draw green without any arrow head
			double=green,
			double distance=4\pgflinewidth,
}}}
%\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
\pgfmathtruncatemacro{\nn}{(\n + 1)}
%\node[dspmixer, dsp/label=above, minimum size=1cm,ultra thick]   (m12) at (-3,9) {$h[0]$};

\node[rectangle, draw, minimum height=1cm, text height=0.7cm, text depth=0cm,text centered] (sgd) at (-4.5,14.5) {$\mathbf{SGD}(\ell)$};
\node[right] (Loss) at (-4.55,16.5) {Loss  $\,\ell= \ell_\textrm{BER} + \lambda_1 \ell_\textrm{rate} + \lambda_2 \ell_\textrm{conv}$};
\draw[ultra thick,-{Latex[width=3mm]}] (-4.5,16.2) -- (sgd);


\node[rectangle, draw, fill= white!50!red, minimum width=8cm, minimum height=0.7cm, text height=0.7cm, text depth=0.125cm,text centered,rotate=90] (Asoftsrc) at (-4.5,9) {$\mathbf{A}_{soft}$};

\draw[ultra thick,-{Latex[width=3mm]}] (sgd.south) -- node[midway,left] {$\Delta_{\mathbf{A}}$} (Asoftsrc);

\node[rectangle, draw,  fill= white!90!blue, minimum width=8cm, minimum height=0.7cm, text height=0.7cm, text depth=0.125cm,text centered,rotate=90] (Binarizer) at (-2.5,9) {Binarizer (Fig.~\ref{fig:binarizer})};

\draw[-{Latex[width=3mm]},ultra thick] (Asoftsrc.south) -- (Binarizer);


\node [draw,circle,cross,minimum width=1 cm, ultra thick](mult) at (-0.5,9){}; 
\draw[-{Latex[width=3mm]},ultra thick] (Binarizer.south) -- node[midway,below] {$\mathbf{A}$} (mult);

\node[] (y) at (-4.5,3) {$\mathbf{y}$};
\node[] () at (1,3.5) {$\mathbf{L_{ch}}$};
\node[rectangle, draw, minimum height=2cm, text width=3cm, text centered] (demap) at (-1.5,3) {Compute $LLR$};
\draw[ultra thick,-{Latex[width=3mm]}] (y) -- (demap);
%\node[dspnodefull,right=of demap, minimum width=0.25cm]                  (Lcsrc) {};

\node (f1) at (2,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick] (mult.east) -- (f1);

\node[dspnodefull,left=of f1, minimum width=0.25cm, xshift=0.2cm]                  (Asoft) {};
\node[] (LLRmax) at (-0.5,11.5) {$LLR_{max}$};
\draw[ultra thick,-{Latex[width=3mm]}] (LLRmax) -- (mult);

\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(2.5,5) --(2.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black!40!black}{iteration $1$}} (13.5,13) -- (13.5,5) -- cycle;      
\draw[ultra thick,-{Latex[width=3mm]}] (3,4.75) -- (7.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (8.25,4.75) -- (13,4.75) node[midway,below] {$\mathbf{L}$};

%\draw[rounded corner s, dashed] (2, 0) rectangle (7, 1) {};

%\draw [inner sep=0pt,ultra thick, draw=black, fill=white, fill opacity=0.9]
%(13.5,4.5) --(13.5,13.5) -- node[above, xshift=0cm,yshift=0cm, rotate=0] {\color{blue!40!blue}{}} (14.5,13.5) -- (14.5,4.5) -- cycle; 







\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[dspnodefull, minimum width=0.25cm] (Lc1node) at(8,3) {};
\node (Lc1) at (8,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick] (demap)  -- (Lc1node) -- (Lc1);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (16-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((16-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (16-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (16-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (16- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (16-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%5
% it 2
%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft2) at(14,15) {};
\node (f2) at (14,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};     
\draw[-{Latex[width=3mm]},ultra thick] (Asoft) -- (0.8,15) -- (Asoft2) -- (f2);

\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(14.5,5) --(14.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black}{iteration $2$}} (25.5,13) -- (25.5,5) -- cycle; 
\draw[ultra thick,-{Latex[width=3mm]}] (15,4.75) -- (19.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (20.25,4.75) -- (25,4.75) node[midway,below] {$\mathbf{L}$};





\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (12+2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (12+2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (12+2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (12+2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (12+2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (12+2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Lc2node) at(20,3) {};
\node (Lc2) at (20,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick]  (Lc1node) --(Lc2node)-- (Lc2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (28-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((28-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (28-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (28-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (28- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (28-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft3) at(26,15) {};
\node (f3) at (26,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick]  (Asoft2) -- (Asoft3) -- (f3);


.
%..................

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,9){\ldots};         
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,13.5){\ldots};         
\node[font={\fontsize{40pt}{10}\selectfont}] at (27.125 ,3.5){\ldots};         
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%5
%iteration N_it
%%%%%%%%%%%%%
\node[dspnodefull, minimum width=0.25cm] (Asoft4) at(28,15) {};
\node (f4) at (28,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick] (Asoft3) -- (Asoft4) -- (f4);



\draw [rounded corners=10mm, dashed, inner sep=0pt,ultra thick, draw=black, opacity=1]
(28.5,5) --(28.5,13) -- node[above, xshift=0cm,yshift=0.1cm, rotate=0] {\color{black}{iteration $N_{it}$}} (39.5,13) -- (39.5,5) -- cycle; 
\draw[ultra thick,-{Latex[width=3mm]}] (29,4.75) -- (33.75,4.75) node[midway,below] {$\mathbf{R}$};
\draw[ultra thick,-{Latex[width=3mm]}] (34.25,4.75) -- (39,4.75) node[midway,below] {$\mathbf{L}$};




\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (26+2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at (26+2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (26+2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (26+2*\j+1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (26+2*\j +1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (26+2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[dspnodefull, minimum width=0.25cm] (Lc3node) at(34,3) {};
\node (Lc3) at (34,9) [draw,thick,minimum width=0.5cm,minimum height=7.8cm] {};    
\draw[-{Latex[width=3mm]},ultra thick]  (Lc2node) -> (34,3)-- (Lc3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \i in {1,...,\N} {
	\foreach \j in {1} {
		\ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
		{\node [vndsSplit] (v\i\j) at (42-2*\j ,13.5 -\i) 
			{};	
		}
		{\node [vndsSplit] (v\i\j) at ((42-2*\j ,13.5 -\i) 
			{};	
		}
}}



\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (42-2*\j ,13.5 
			-\i) 
			{};
			\node [cndsc] (c\i\j) at (42-2*\j -1 ,13.5 
			-\i) 
			{};}      
		{\node [cndsc] (c\i\j) at (42- 2*\j -1,13.5 
			-\i) 
			{};} 
}}

\foreach \i in {1,...,\N} {
	\foreach \j in {4} {
		\node [vndGsc] (v\i\j) at (42-2*\j ,13.5 -\i) 
		{};	
}}


\foreach \i in {1,...,\N} {
	\foreach \j in {1,...,\n} {
		\draw (v\i\j)--(c\i\j);
		
}}

\foreach \i in {1,...,\n} {
	\pgfmathtruncatemacro{\ii}{(\i + 1)}
	\foreach \j in {1,...,\N} {
		\draw (c\j\i)--(v\j\ii);
		
}}


\foreach \i [count=\xi] in {1,2,3} {
	\ifthenelse{\xi=1}{
		\draw (c1\i)--(v5\i);
		\draw (c2\i)--(v6\i);
		\draw (c3\i)--(v7\i);
		\draw (c4\i)--(v8\i);
	} {       \ifthenelse{\xi=2}{
			\draw (c1\i)--(v3\i);
			\draw (c2\i)--(v4\i);
			\draw (c5\i)--(v7\i);
			\draw (c6\i)--(v8\i);
		}{
			\draw (c1\i)--(v2\i);
			\draw (c3\i)--(v4\i);
			\draw (c5\i)--(v6\i);
			\draw (c7\i)--(v8\i);
		}
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[] (Asoft5) at(40,15) {};
\node (f5) at (40,9) [draw,thick,minimum width=0.5cm,minimum height=8cm] {};
\draw[-{Latex[width=3mm]},ultra thick] (Asoft4) -- (Asoft5.center) -- (f5);

%..................

\node[rectangle, draw, minimum width=8cm, minimum height=0.5cm, text height=0.5cm, text depth=0.1cm,text centered,rotate=90] (crEntr) at (42,9) {Compute $\ell_{\text{BER}}$};


\draw[-{Latex[width=3mm]},ultra thick] (f5) |- (crEntr);

\node[] (out) at (44.5,9) {};
\draw[ultra thick,-{Latex[width=3mm]}] (crEntr) -- node[midway,above] {$\ell_{\text{BER}}$}(out);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,-{Latex[width=5mm, length=5mm]},blue] (-4,1) -- node[midway,above,blue] {BP decoding (forward)}(43,1) ;
\draw[thick,-{Latex[width=5mm, length=5mm]},dashed,blue] (43,0.5) -- node[midway,below,blue] {\emph{Training (backward)}}(-4,1-0.5) ;




\end{tikzpicture}

==> tikz/FactorGraph_conventional_real.tex <==
\tikzset{text=black, font={\fontsize{14pt}{12}\selectfont}}

\let\pgfmathMod=\pgfmathmod\relax


%\definearray{myarray}{0,1;2,3}



%\begin{document}    
\def\n{3.0}  \def\N{8.0}
\begin{tikzpicture}
\tikzset{edge/.style = {-, thick}}

\tikzset{h1/.style={preaction={%But before that
draw,yellow,-,% Draw green without any arrow head
double=yellow,
double distance=4\pgflinewidth,
}}}

\tikzset{h2/.style={preaction={%But before that
draw,green,-,% Draw green without any arrow head
double=green,
double distance=4\pgflinewidth,
}}}
  %\matrix[matrix of math nodes]{12 & \qq\\ 15 & \ww\the\mynumberone\\};
          \pgfmathtruncatemacro{\nn}{(\n + 1)}
          
\foreach \i in {1,...,\N} {
\foreach \j in {1} {
	   \ifthenelse{\i=1 \OR \i=2 \OR \i=3 \OR \i=5}
	{\node [vndRsc] (v\i\j) at (\j ,4.5-0.5*\i) {};	}
	{\node [vndsc] (v\i\j) at (\j ,4.5-0.5*\i) {};	}
   }}
          
          

    \foreach \i in {1,...,\N} {
\foreach \j in {1,...,\n} {
   \ifthenelse{\j>1}
		{\node [vndsc] (v\i\j) at (\j ,4.5-0.5*\i) {};
       		\node [cndsc] (c\i\j) at (\j+0.5 ,4.5-0.5*\i) {};}      
       		{\node [cndsc] (c\i\j) at (\j +0.5,4.5-0.5*\i) {};} 		
   }}

\foreach \i in {1,...,\N} {
\foreach \j in {4} {
	\node [vndsc] (v\i\j) at (\j ,4.5-0.5*\i) {};	
   }}


    \foreach \i in {1,...,\N} {
       \foreach \j in {1,...,\n} {
        		\draw (v\i\j)--(c\i\j);

   }}
   
      \foreach \i in {1,...,\n} {
                \pgfmathtruncatemacro{\ii}{(\i + 1)}
      \foreach \j in {1,...,\N} {
         		\draw (c\j\i)--(v\j\ii);

   }}
    

   \foreach \i [count=\xi] in {3,2,1} {
  \ifthenelse{\xi=1}{
  \draw (c1\i)--(v5\i);
   \draw (c2\i)--(v6\i);
   \draw (c3\i)--(v7\i);
   \draw (c4\i)--(v8\i);
   } {       \ifthenelse{\xi=2}{
     \draw (c1\i)--(v3\i);
   \draw (c2\i)--(v4\i);
   \draw (c5\i)--(v7\i);
   \draw (c6\i)--(v8\i);
   }{
     \draw (c1\i)--(v2\i);
   \draw (c3\i)--(v4\i);
   \draw (c5\i)--(v6\i);
   \draw (c7\i)--(v8\i);
     }
     }
}






%\draw [edge, black, h2] (c12)--(v32)--(c32)--(v33)--(c33)--(v43)--(c42)--(v42)--(c22)--(v23)--(c13)--(v13)--(c12);
%\draw [edge, black, h1] (c52)--(v72)--(c72)--(v73)--(c73)--(v83)--(c82)--(v82)--(c62)--(v63)--(c53)--(v53)--(c52);          
\end{tikzpicture}
%\end{document}\textsl{}

==> tikz/IDMA_BP_graph.tex <==
\definecolor{mycolor22}{rgb}{0.80392,0.87843,0.96863}%

\begin{tikzpicture}[scale=0.7,xscale=-1, thick, MUDnode/.style={fill=myblue,draw,circle},   REPnode/.style={fill=mygreen,draw,circle},  VNDnode/.style={fill=myorgange,draw,circle}, CNDnode/.style={fill=myorgange,draw,rectangle}, every fit/.style={rectangle,draw,inner sep=2pt,text width=0.5cm},
>=latex]
% the vertices of MUD nodes  
\begin{scope}[start chain=going below,node distance=6mm] 
\foreach \i in {1,2,...,6}   
\node[MUDnode,on chain] (MUDn\i) [] {}; 
\end{scope}
% the vertices of Rep nodes
\begin{scope}[xshift=4cm,yshift=-0.5cm,start chain=going below,node distance=4mm] 
\foreach \i in {1,2,...,3}   
\node[REPnode,on chain] (REPn\i) [] {}; 
\end{scope}
\begin{scope}[xshift=4cm,yshift=-4cm,start chain=going below,node distance=4mm] 
\foreach \i in {4,5,...,6}   
\node[REPnode,on chain] (REPn\i) [] {}; 
\end{scope}
% the vertices of VND nodes
%\begin{scope}[xshift=5.8cm,yshift=-0.5cm,start chain=going below,node distance=4mm] 
%\foreach \i in {1,2,...,3}   
%\node[VNDnode,on chain] (VNDn\i) [] {}; 
%\end{scope}
\draw[fill=white!60!red] (8.25,-2.5) rectangle (6.5,-0.75) node[pos=.5] {BP};
%\begin{scope}[xshift=5.8cm,yshift=-4cm,start chain=going below,node distance=4mm] 
%\foreach \i in {4,5,...,6}   
%\node[VNDnode,on chain] (VNDn\i) [] {}; 
%\end{scope}
\draw[fill=white!60!red] (8.25,-6) rectangle (6.5,-4.25) node[pos=.5] {BP};
% the vertices of CND nodes
\begin{scope}[xshift=7.8cm,yshift=-10mm,start chain=going below,node distance=4mm] 
\foreach \i in {1,2}   
\node[draw=white!60!red, , fill=white!60!red, , on chain] (CNDn\i) [] {}; 
\end{scope}
\begin{scope}[xshift=7.8cm,yshift=-45mm,start chain=going below,node distance=4mm] 
\foreach \i in {3,4}   
\node[draw=white!60!red, , fill=white!60!red, , on chain] (CNDn\i) [] {}; 
\end{scope}

%\draw (5.25,-6) rectangle (3.5,-4.25) node[pos=.5] {$\circlearrowleft$};
\node [black, draw=none] at (7.375,-2.05) {$\circlearrowleft$};
\node [black, draw=none] at (7.375,-5.55) {$\circlearrowleft$};

\draw[<-, ultra thick] (6.25,-1.25) -- (5,-1.25);
\draw[->, ultra thick] (6.25,-1.85) -- (5,-1.85);

\draw[<-, ultra thick] (6.25,-4.75) -- (5,-4.75);
\draw[->, ultra thick] (6.25,-5.35) -- (5,-5.35);
%\draw (CNDn4) -- (VNDn6);
%\node[to path={(5.5, -1.5) node[midway,scale=3] {$\circlearrowleft$}  (4.5, -1.5)}]{}
% set 
\node [black,fit=(MUDn1) (MUDn6),label={[label distance=0.15cm]above: SoIC-MUD}] {};
\node [black,fit=(REPn1) (REPn3),label={[label distance=0.5cm]above: REP}] {};
\node (deinterleaver1) [fill=mycolor22, draw=black,fit=(REPn1) (REPn3),xshift=12.5mm] {$\pi_{1}$};
\node [black,fit=(REPn4) (REPn6)] {};
\node (deinterleaver2) [fill=mycolor22, draw=black,fit=(REPn4) (REPn6),xshift=12.5mm] {$\pi_{2}$};
%\node [black,fit=(VNDn1) (VNDn3)] {};
%\node [black,fit=(VNDn4) (VNDn6)] {};
%\node [black,fit=(CNDn1) (CNDn2)] {};
%\node [black,fit=(CNDn3) (CNDn4)] {};
\draw [myblue,thick,dashed] ($(deinterleaver1.north east) + (-0.2,0.1)$) rectangle ($(CNDn2.south west) + (0.5,-1)$);
\draw [myblue,thick,dashed] ($(deinterleaver2.north east) + (-0.2,0.1)$) rectangle ($(CNDn4.south west) + (0.5,-1)$);
\node [myblue, draw=none] at ($(CNDn1.north) + (-0.4,0.5)$) {User 1};
\node [myblue, draw=none] at ($(CNDn3.north) + (-0.4,0.5)$) {User 2};
% the edges 
\draw[<-] (MUDn1) -- node[xshift=0.1cm,above] {$y_1$}  +(-1.5,0); 
\draw[<-] (MUDn2) -- node[xshift=0.1cm,above] {$y_2$}  +(-1.5,0); 
\draw[<-] (MUDn3) -- +(-1.5,0); 
\draw[<-] (MUDn4) -- +(-1.5,0); 
\draw[<-] (MUDn5) -- +(-1.5,0); 
\draw[<-] (MUDn6) -- node[xshift=0.15cm,above] {$y_N$} +(-1.5,0); 

\draw (MUDn1) -- ($(deinterleaver1.east)+(0,1)$); 
\draw (MUDn1) -- ($(deinterleaver2.east)+(0,0.8)$);
\draw (MUDn2) -- ($(deinterleaver1.east)+(0,0.6)$); 
\draw (MUDn2) -- ($(deinterleaver2.east)+(0,0.6)$);
\draw (MUDn3) -- ($(deinterleaver1.east)+(0,0.2)$); 
\draw (MUDn3) -- ($(deinterleaver2.east)+(0,0.2)$);
\draw (MUDn4) -- ($(deinterleaver1.east)+(0,-0.2)$); 
\draw (MUDn4) -- ($(deinterleaver2.east)+(0,-0.2)$);
\draw (MUDn5) -- ($(deinterleaver1.east)+(0,-0.4)$); 
\draw (MUDn5) -- ($(deinterleaver2.east)+(0,-0.4)$);
\draw (MUDn6) -- ($(deinterleaver1.east)+(0,-0.6)$); 
\draw (MUDn6) -- ($(deinterleaver2.east)+(0,-0.6)$);

\draw (REPn1) -- (deinterleaver1);
\draw (REPn1) -- ($(deinterleaver1.west)+(0,0.5)$);
\draw (REPn2) -- (deinterleaver1);
\draw (REPn2) -- ($(deinterleaver1.west)+(0,-0.5)$);
\draw (REPn3) -- (deinterleaver1);
\draw (REPn3) -- ($(deinterleaver1.west)+(0,-1)$);
\draw (REPn4) -- (deinterleaver2);
\draw (REPn4) -- ($(deinterleaver2.west)+(0,0.5)$);
\draw (REPn5) -- (deinterleaver2);
\draw (REPn5) -- ($(deinterleaver2.west)+(0,-0.5)$);
\draw (REPn6) -- (deinterleaver2);
\draw (REPn6) -- ($(deinterleaver2.west)+(0,-1)$);

%\draw (REPn1) -- (VNDn1);
%\draw (REPn2) -- (VNDn2);
%\draw (REPn3) -- (VNDn3);
%\draw (REPn4) -- (VNDn4);
%\draw (REPn5) -- (VNDn5);
%\draw (REPn6) -- (VNDn6);
%
%\draw (CNDn1) -- (VNDn1);
%\draw (CNDn1) -- (VNDn2);
%\draw (CNDn1) -- (VNDn3);
%\draw (CNDn2) -- (VNDn1);
%\draw (CNDn2) -- (VNDn2);
%\draw (CNDn2) -- (VNDn3);
%\draw (CNDn3) -- (VNDn4);
%\draw (CNDn3) -- (VNDn5);
%\draw (CNDn3) -- (VNDn6);
%\draw (CNDn4) -- (VNDn4);
%\draw (CNDn4) -- (VNDn5);
%\draw (CNDn4) -- (VNDn6);

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] ($(REPn6)+(0.5,-1)$) -- +(-5.5,0) node [black,midway,yshift=-0.8cm] {\footnotesize MUD+REP};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] ($(REPn6)+(1.5,-1)$) -- +(3.2,0) node [black,midway,yshift=-0.8cm] {\footnotesize Polar BP Decoder};
\node[draw=none,rotate=-90, right = 1.2cm of MUDn2] {From Channel};

\draw[rotate=-45,dashed] ($(MUDn1)+(0.65,-0.1)$) ellipse (5pt and 15pt) node[anchor=north west, xshift=-3mm,yshift=2mm,above]{$d_\mathrm{u}$};
\draw[rotate=45,dashed] ($(REPn1)+(-0.8,0.2)$) ellipse (4pt and 6pt) node[anchor=north east, xshift=0.1mm,yshift=1.5mm,above]{$d_\mathrm{r}$}; 

\draw[thick] ($(MUDn2)+(1.5,-0.1)$) ellipse (2pt and 50pt) node[anchor=north east, xshift=-3mm,yshift=10mm,above]{$\mathbf{y}_{1}$};
\draw[thick] ($(MUDn5)+(1.5,0.3)$) ellipse (2pt and 50pt) node[anchor=north east, xshift=1mm,yshift=-17mm,above]{$\mathbf{y}_{2}$};

\node [black, draw=none] at (7.375,1) {BP};
\end{tikzpicture}




==> tikz/ML_Baseline_Compare_AWGN_200Iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(2.516in,1.149in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\large $E_b/N_0$ [dB]},
ymode=log,
ymin=0.0008,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
mark options={solid},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
1	0.143811976578318\\
1.43299946165632	0.0634307919552175\\
1.88872205947323	0.0211869279661017\\
2.36968547635921	0.00537011103343891\\
2.87885049445184	0.00116830570792511\\
3.41973148833631	0.000235157318669631\\
3.99654366295697	4.3653120917902e-05\\
4.61440275098179	6.74139613790579e-06\\
5.27960133120302	8.46476187941712e-07\\
6	7.19041499423866e-08\\
};
\addlegendentry{5G P(256,128); 200 BP iterations; Non-sys}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.114439175039662\\
1.75389647825632	0.0269446578734054\\
2.57950102797546	0.00279337170972014\\
3.49190266454992	0.000180993896599855\\
4.51151911749535	1.25434642527477e-05\\
5.66694491329607	7.77466683123045e-07\\
7	6.09972236015728e-08\\
};
\addlegendentry{A6, 200 iter}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.109909727559763\\
1.75389647825632	0.024984451807574\\
2.57950102797546	0.00260009532894278\\
3.49190266454992	0.000220680446701514\\
4.51151911749535	2.0255327858517e-05\\
5.66694491329607	1.26697134252281e-06\\
7	2.45974776516542e-08\\
};
\addlegendentry{A7, 200 iter}

\end{axis}
\end{tikzpicture}%

==> tikz/PE.tikz <==
\tikzset{text=black, font={\fontsize{14pt}{12}\selectfont}}

\begin{tikzpicture}
\node[] (p1) at (0.4, -2.8) {}; 
\node[] (p2) at (1.6, -1.8) {}; 
\node[] (p3) at (0.4, 2) {}; 
\node[] (p4) at (1.6, 3) {};
%\draw [gray,dashed,line width = 0.3mm] (p1)--(p2)--(p4)--(p3)--(p1); 
%\filldraw [fill=gray!20!white,draw=gray,dashed,line width = 0.3mm] (p1) rectangle (p4);
%\node[scale=1.5,gray] (p5) at (1, 3.8) {PE};
\node[] (u1) at (-2, 2) {};
\node[] (u2) at (-2, -2) {};
\node[dspnodefull,minimum size=0.2mm] (temp) at (1, -2) {};
\node[dspsquare, minimum size=0.4cm](xor) at (1,2) {};\textsl{}
\node[dspnodefull, minimum size=0.4cm](xor2) at (1,-2) {};\textsl{}
\node[] (x1) at (4, 2) {};
\node[] (x2) at (4, -2) {};
\draw[line width = 0.5mm](u1)--node[above=0.1cm] {$R_{\mathrm{in,1}}$}(xor);
\draw[line width = 0.5mm](u1)--node[below=0.2cm] {$L_{\mathrm{out,1}}$}(xor);
\draw[dspconn,line width = 0.25mm]      (-1.2,2.25) --node[above] {} (0.3,2.25);
\draw[dspconn,line width = 0.25mm]      (0.3,1.75) --node[above] {} (-1.2,1.75); 
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above=0.1cm] {$R_{\mathrm{out,1}}$}(x1);
\draw[line width = 0.5mm](xor)--node[below=0.2cm] {$L_{\mathrm{in,1}}$}(x1);
\node[] (shiftxy) at (2.95, 3) {};
\draw[dspconn,line width = 0.25mm]      ($(shiftxy)+(-1.2,-0.75)$) --node[above] {} ($(shiftxy)+(0.3,-0.75)$);
\draw[dspconn,line width = 0.25mm]      ($(shiftxy)+(0.3,-1.25)$) --node[above] {} ($(shiftxy)+(-1.2,-1.25)$);
\draw[line width = 0.5mm](temp)--node[above=0.1cm] {$R_{\mathrm{out,2}}$}(x2);
\draw[line width = 0.5mm](temp)--node[below=0.2cm] {$L_{\mathrm{in,2}}$}(x2);
\node[] (shiftx) at (2.95, -1) {};
\draw[dspconn,line width = 0.25mm]      ($(shiftx)+(-1.2,-0.75)$) --node[above] {} ($(shiftx)+(0.3,-0.75)$);
\draw[dspconn,line width = 0.25mm]      ($(shiftx)+(0.3,-1.25)$) --node[above] {} ($(shiftx)+(-1.2,-1.25)$);
\draw[line width = 0.5mm](u2)--node[above=0.1cm] {$R_{\mathrm{in,2}}$}(temp);
\draw[line width = 0.5mm](u2)--node[below=0.2cm] {$L_{\mathrm{out,2}}$}(temp);
\draw[dspconn,line width = 0.25mm]      (-1.2,-1.75) --node[above=0.1cm] {} (0.3,-1.75);
\draw[dspconn,line width = 0.25mm]      (0.3,-2.25) --node[above=0.1cm] {} (-1.2,-2.25);

\draw[dspconn,line width = 0.25mm]      (0.75,-1.25) --node[above=0.1cm, rotate=90] {$L_{\mathrm{in,2}}+R_{\mathrm{in,2}}$} (0.75,1.25);
\draw[dspconn,line width = 0.25mm]      (1.25,1.25) --node[above=0.1cm, rotate=-90] {$f\left(R_{\mathrm{in,1}},L_{\mathrm{in,1}}\right) $} (1.25,-1.25);


\node[]  at (-1.85,2) {};
\node[]  at (-1.85,-2) {};
\node[]  at (3.85,2) {};
\node[]  at (3.85,-2) {};
\end{tikzpicture}

==> tikz/binarizer.tikz <==
\begin{tikzpicture}
%[background /.style={fill= white!50!green}]
\tikzset{>=latex}
\tikzstyle{box} = [fill= white!90!blue, draw,rounded corners=.1cm,minimum height=3em, minimum width=2em, align=center, thick] 
\tikzstyle{vertical_box} = [fill= white!90!blue,draw,rounded corners=.1cm,minimum height=2em, minimum width=3em, align=center, thick,rotate=90] 


\node[box,minimum width=5cm,minimum height =3.5cm] (binarizer) at (0.,0) {};
\node[box,minimum width=1cm] (comp) at (0,1) {$\leq$};

\node[box,minimum width=0.5cm,minimum height = 0.5cm] (sigmoid) at (-1.4,0.78) {$\sigma(.)$};

\node[] (noise) at (-0.9,2.5) {$\mathbf{P_u} \sim U(0,1)$};
\node[] (Ain) at (-3.5,1.09) {$\Am_{soft} \in \mathbb{R}^N$};
\node[] (Aout) at (4,0) {$\Am \in \mathbb {F}_2^N$};

\node[] (l1) at (-0.85,-1.5) {stochastic binarizer};

\draw[->,thick] (noise) |- ([shift={(-0.04,0.4)}]comp);
\draw[->,thick] (Ain) |- (sigmoid);
\draw[->,thick] (sigmoid) -- ([shift={(0.0,-0.2)}]comp.west);

\node[] (out1) at (1.25,1) {};
\node[] (out2) at (1.25,-1) {};
\node[] (out3) at (2.0,0) {};
\node[] (int) at (-2.1,0.87) {};

\draw[thick,rot] (out2) -| (int);
\draw[->,thick,rot] ([shift={(0.0,-0.015)}]int.south) -- ([shift={(-0.25,-0.03)}]Ain.south);
\draw[->,thick,rot] ([shift={(-0.2,-0.06)}]Aout.west) -- ([shift={(-0.18,-0.06)}]out3.east);

\draw[->,thick] (comp.east) -- (out1);
\draw[->,thick,dashed] (out1) -- (out3);
\draw[->,thick,dashed,rot] (out3) -- (out2);

\draw[->,thick] (out3) -- (Aout);
\node[rot] (l2) at (0.1,-0.8) {backward path};

\node[] (hard) at (3.5,2.25) {\textbf{``\emph{Hard} vector''}};
\node[] (soft) at (-3.5,2.25) {\textbf{``\emph{Soft} vector''}};

\end{tikzpicture}

==> tikz/factorGraphEq.tikz <==
\begin{tikzpicture}[y=0.75cm]
\node[dspnodefull,minimum size=1mm,red] (u1) at (0, 1) {};
\node[dspnodefull,minimum size=1mm] (u2) at (0, 0) {$u_1$};
\node[dspnodefull,minimum size=1mm] (temp) at (1, 0) {};
\node[dspadder](xor) at (1,1) {};
\node[dspnodefull,minimum size=1mm] (x1) at (2, 1) {};
\node[dspnodefull,minimum size=1mm] (x2) at (2, 0) {};
\draw[line width = 0.5mm](u1)--node[above] {}(xor);
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above] {}(x1);
\draw[line width = 0.5mm](temp)--node[above] {}(x2);
\draw[line width = 0.5mm](u2)--node[above] {}(temp);

\node[dspnodefull,minimum size=1mm,red] (u12) at (0, 3) {};
\node[dspnodefull,minimum size=1mm] (u22) at (0, 2) {$u_0$};
\node[dspnodefull,minimum size=1mm] (temp2) at (1, 2) {};
\node[dspadder](xor2) at (1,3) {};
\node[dspnodefull,minimum size=1mm] (x12) at (2, 3) {};
\node[dspnodefull,minimum size=1mm] (x22) at (2, 2) {};
\draw[line width = 0.5mm](u12)--node[above] {}(xor2);
\draw[line width = 0.5mm](temp2)--(xor2);
\draw[line width = 0.5mm](xor2)--node[above] {}(x12);
\draw[line width = 0.5mm](temp2)--node[above] {}(x22);
\draw[line width = 0.5mm](u22)--node[above] {}(temp2);

%\node[] (u13) at (-0.5,3.5) {$\boldmath u$};
%\node[] (u13) at (7.5,3.5) {$\boldmath x$};

\node[dspnodefull,minimum size=1mm,red] (u13) at (0, 5) {};
\node[dspnodefull,minimum size=1mm,red] (u23) at (0, 4) {};
\node[dspnodefull,minimum size=1mm] (temp3) at (1, 4) {};
\node[dspadder](xor3) at (1,5) {};
\node[dspnodefull,minimum size=1mm] (x13) at (2, 5) {};
\node[dspnodefull,minimum size=1mm] (x23) at (2, 4) {};
\draw[line width = 0.5mm](u13)--node[above] {}(xor3);
\draw[line width = 0.5mm](temp3)--(xor3);
\draw[line width = 0.5mm](xor3)--node[above] {}(x13);
\draw[line width = 0.5mm](temp3)--node[above] {}(x23);
\draw[line width = 0.5mm](u23)--node[above] {}(temp3);

\node[dspnodefull,minimum size=1mm,red] (u14) at (0, 7) {};
\node[dspnodefull,minimum size=1mm,red] (u24) at (0, 6) {};
\node[dspnodefull,minimum size=1mm] (temp4) at (1, 6) {};
\node[dspadder](xor4) at (1,7) {};
\node[dspnodefull,minimum size=1mm] (x14) at (2, 7) {};
\node[dspnodefull,minimum size=1mm] (x24) at (2, 6) {};
\draw[line width = 0.5mm](u14)--node[above] {}(xor4);
\draw[line width = 0.5mm](temp4)--(xor4);
\draw[line width = 0.5mm](xor4)--node[above] {}(x14);
\draw[line width = 0.5mm](temp4)--node[above] {}(x24);
\draw[line width = 0.5mm](u24)--node[above] {}(temp4);


\node[dspnodefull,minimum size=1mm] (temp5) at (3, 0) {};
\node[dspadder](xor5) at (3,2) {};
\node[dspnodefull,minimum size=1mm] (y22) at (4, 0) {};
\node[dspnodefull,minimum size=1mm] (y42) at (4, 2) {};
\draw[line width = 0.5mm](x22)--node[above] {}(xor5);
\draw[line width = 0.5mm](temp5)--(xor5);
\draw[line width = 0.5mm](xor5)--node[above] {}(y42);
\draw[line width = 0.5mm](temp5)--node[above] {}(y22);
\draw[line width = 0.5mm](x2)--node[above] {}(temp5);

\node[dspnodefull,minimum size=1mm] (temp6) at (2.5, 1) {};
\node[dspadder](xor6) at (2.5,3) {};
\node[dspnodefull,minimum size=1mm] (y12) at (4, 1) {};
\node[dspnodefull,minimum size=1mm] (y32) at (4, 3) {};
\draw[line width = 0.5mm](x12)--node[above] {}(xor6);
\draw[line width = 0.5mm](temp6)--(xor6);
\draw[line width = 0.5mm](xor6)--node[above] {}(y32);
\draw[line width = 0.5mm](temp6)--node[above] {}(y12);
\draw[line width = 0.5mm](x1)--node[above] {}(temp6);


\node[dspnodefull,minimum size=1mm] (temp7) at (3, 4) {};
\node[dspadder](xor7) at (3,6) {};
\node[dspnodefull,minimum size=1mm] (y6) at (4, 4) {};
\node[dspnodefull,minimum size=1mm] (y8) at (4, 6) {};
\draw[line width = 0.5mm](x24)--node[above] {}(xor7);
\draw[line width = 0.5mm](temp7)--(xor7);
\draw[line width = 0.5mm](xor7)--node[above] {}(y8);
\draw[line width = 0.5mm](temp7)--node[above] {}(y6);
\draw[line width = 0.5mm](x23)--node[above] {}(temp7);

\node[dspnodefull,minimum size=1mm] (temp8) at (2.5, 5) {};
\node[dspadder](xor8) at (2.5,7) {};
\node[dspnodefull,minimum size=1mm] (y5) at (4, 5) {};
\node[dspnodefull,minimum size=1mm] (y7) at (4, 7) {};
\draw[line width = 0.5mm](x14)--node[above] {}(xor8);
\draw[line width = 0.5mm](temp8)--(xor8);
\draw[line width = 0.5mm](xor8)--node[above] {}(y7);
\draw[line width = 0.5mm](temp8)--node[above] {}(y5);
\draw[line width = 0.5mm](x13)--node[above] {}(temp8);




\node[dspnodefull,minimum size=1mm] (temp9) at (4.5, 3) {};
\node[dspadder](xor9) at (4.5,7) {};
\node[dspnodefull,minimum size=1mm] (z1) at (7, 3) {$x_0$};
\node[dspnodefull,minimum size=1mm] (z5) at (7, 7) {$x_0$};
\draw[line width = 0.5mm](y7)--node[above] {}(xor9);
\draw[line width = 0.5mm](temp9)--(xor9);
\draw[line width = 0.5mm](xor9)--node[above] {}(z5);
\draw[line width = 0.5mm](temp9)--node[above] {}(z1);
\draw[line width = 0.5mm](y32)--node[above] {}(temp9);

\node[dspnodefull,minimum size=1mm] (temp10) at (5, 2) {};
\node[dspadder](xor10) at (5,6) {};
\node[dspnodefull,minimum size=1mm] (z2) at (7, 2) {$x_1$};
\node[dspnodefull,minimum size=1mm] (z6) at (7, 6) {$x_1$};
\draw[line width = 0.5mm](y8)--node[above] {}(xor10);
\draw[line width = 0.5mm](temp10)--(xor10);
\draw[line width = 0.5mm](xor10)--node[above] {}(z6);
\draw[line width = 0.5mm](temp10)--node[above] {}(z2);
\draw[line width = 0.5mm](y42)--node[above] {}(temp10);

\node[dspnodefull,minimum size=1mm] (temp11) at (5.5, 1) {};
\node[dspadder](xor11) at (5.5,5) {};
\node[dspnodefull,minimum size=1mm] (z3) at (7, 1) {$x_2$};
\node[dspnodefull,minimum size=1mm] (z7) at (7, 5) {$x_2$};
\draw[line width = 0.5mm](y5)--node[above] {}(xor11);
\draw[line width = 0.5mm](temp11)--(xor11);
\draw[line width = 0.5mm](xor11)--node[above] {}(z7);
\draw[line width = 0.5mm](temp11)--node[above] {}(z3);
\draw[line width = 0.5mm](y12)--node[above] {}(temp11);

\node[dspnodefull,minimum size=1mm] (temp12) at (6, 0) {};
\node[dspadder](xor12) at (6,4) {};
\node[dspnodefull,minimum size=1mm] (z4) at (7, 0) {$x_3$};
\node[dspnodefull,minimum size=1mm] (z8) at (7, 4) {$x_3$};
\draw[line width = 0.5mm](y6)--node[above] {}(xor12);
\draw[line width = 0.5mm](temp12)--(xor12);
\draw[line width = 0.5mm](xor12)--node[above] {}(z8);
\draw[line width = 0.5mm](temp12)--node[above] {}(z4);
\draw[line width = 0.5mm](y22)--node[above] {}(temp12);

%\node[] (ch1) at (8.5, 3.5) {};
%\node[] (ch2) at (7.2, 3.5) {};
%%\draw[dspconn,line width = 0.5mm,-triangle 45](ch1)--node[above] {$L_{\mathrm{ch}}$}(ch2);
	
%\node[] (src1) at (-1.7, 3.5) {};
%\node[] (src2) at (-0.2, 3.5) {};
%%\draw[dspconn,line width = 0.5mm,-triangle 45](src1)--node[above] {$L_{\mathrm{frozen}}$}(src2);
%
%\node[] (Lmsg1) at (7, 8) {};
%\node[] (Lmsg2) at (0, 8) {};
%%\draw[dspconn,line width = 0.5mm,-triangle 45](Lmsg1)--node[above] {$\mathbf{L}$-messages propagation}(Lmsg2);
%
%\node[] (Rmsg1) at (0, -1) {};
%\node[] (Rmsg2) at (7, -1) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](Rmsg1)--node[below] {$\mathbf{R}$-messages propagation}(Rmsg2);
%\draw[draw=black] (-0.5, -0.5) rectangle (7.5, 8) node[pos=.5] {};
\end{tikzpicture}

==> tikz/factorGraphN4.tikz <==
\begin{tikzpicture}[y=1cm]
\node[dspnodefull,minimum size=1mm,red] (u1) at (0, 1) {};
\node[dspnodefull,minimum size=1mm] (u2) at (0, 0) {$u_1$};
\node[dspnodefull,minimum size=1mm] (temp) at (1, 0) {};
\node[dspadder](xor) at (1,1) {};
\node[dspnodefull,minimum size=1mm] (x1) at (2, 1) {};
\node[dspnodefull,minimum size=1mm] (x2) at (2, 0) {};
\draw[line width = 0.5mm](u1)--node[above] {}(xor);
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above] {}(x1);
\draw[line width = 0.5mm](temp)--node[above] {}(x2);
\draw[line width = 0.5mm](u2)--node[above] {}(temp);

\node[dspnodefull,minimum size=1mm,red] (u12) at (0, 3) {};
\node[dspnodefull,minimum size=1mm] (u22) at (0, 2) {$u_0$};
\node[dspnodefull,minimum size=1mm] (temp2) at (1, 2) {};
\node[dspadder](xor2) at (1,3) {};
\node[dspnodefull,minimum size=1mm] (x12) at (2, 3) {};
\node[dspnodefull,minimum size=1mm] (x22) at (2, 2) {};
\draw[line width = 0.5mm](u12)--node[above] {}(xor2);
\draw[line width = 0.5mm](temp2)--(xor2);
\draw[line width = 0.5mm](xor2)--node[above] {}(x12);
\draw[line width = 0.5mm](temp2)--node[above] {}(x22);
\draw[line width = 0.5mm](u22)--node[above] {}(temp2);
%
\node[dspnodefull,minimum size=1mm] (temp5) at (3, 0) {};
\node[dspadder](xor5) at (3,2) {};
\node[dspnodefull,minimum size=1mm] (y22) at (4, 0) {$x_3$};
\node[dspnodefull,minimum size=1mm] (y42) at (4, 2) {$x_1$};
\draw[line width = 0.5mm](x22)--node[above] {}(xor5);
\draw[line width = 0.5mm](temp5)--(xor5);
\draw[line width = 0.5mm](xor5)--node[above] {}(y42);
\draw[line width = 0.5mm](temp5)--node[above] {}(y22);
\draw[line width = 0.5mm](x2)--node[above] {}(temp5);
%
\node[dspnodefull,minimum size=1mm] (temp6) at (2.5, 1) {};
\node[dspadder](xor6) at (2.5,3) {};
\node[dspnodefull,minimum size=1mm] (y12) at (4, 1) {$x_2$};
\node[dspnodefull,minimum size=1mm] (y32) at (4, 3) {$x_0$};
\draw[line width = 0.5mm](x12)--node[above] {}(xor6);
\draw[line width = 0.5mm](temp6)--(xor6);
\draw[line width = 0.5mm](xor6)--node[above] {}(y32);
\draw[line width = 0.5mm](temp6)--node[above] {}(y12);
\draw[line width = 0.5mm](x1)--node[above] {}(temp6);
%
%
%\node[dspnodefull,minimum size=1mm] (temp7) at (3, 4) {};
%\node[dspadder](xor7) at (3,6) {};
%\node[dspnodefull,minimum size=1mm] (y6) at (4, 4) {};
%\node[dspnodefull,minimum size=1mm] (y8) at (4, 6) {};
%\draw[line width = 0.5mm](x24)--node[above] {}(xor7);
%\draw[line width = 0.5mm](temp7)--(xor7);
%\draw[line width = 0.5mm](xor7)--node[above] {}(y8);
%\draw[line width = 0.5mm](temp7)--node[above] {}(y6);
%\draw[line width = 0.5mm](x23)--node[above] {}(temp7);
%
%\node[dspnodefull,minimum size=1mm] (temp8) at (2.5, 5) {};
%\node[dspadder](xor8) at (2.5,7) {};
%\node[dspnodefull,minimum size=1mm] (y5) at (4, 5) {};
%\node[dspnodefull,minimum size=1mm] (y7) at (4, 7) {};
%\draw[line width = 0.5mm](x14)--node[above] {}(xor8);
%\draw[line width = 0.5mm](temp8)--(xor8);
%\draw[line width = 0.5mm](xor8)--node[above] {}(y7);
%\draw[line width = 0.5mm](temp8)--node[above] {}(y5);
%\draw[line width = 0.5mm](x13)--node[above] {}(temp8);
%
%
%
%
%\node[dspnodefull,minimum size=1mm] (temp9) at (4.5, 3) {};
%\node[dspadder](xor9) at (4.5,7) {};
%\node[dspnodefull,minimum size=1mm] (z1) at (7, 3) {};
%\node[dspnodefull,minimum size=1mm] (z5) at (7, 7) {};
%\draw[line width = 0.5mm](y7)--node[above] {}(xor9);
%\draw[line width = 0.5mm](temp9)--(xor9);
%\draw[line width = 0.5mm](xor9)--node[above] {}(z5);
%\draw[line width = 0.5mm](temp9)--node[above] {}(z1);
%\draw[line width = 0.5mm](y32)--node[above] {}(temp9);
%
%\node[dspnodefull,minimum size=1mm] (temp10) at (5, 2) {};
%\node[dspadder](xor10) at (5,6) {};
%\node[dspnodefull,minimum size=1mm] (z2) at (7, 2) {};
%\node[dspnodefull,minimum size=1mm] (z6) at (7, 6) {};
%\draw[line width = 0.5mm](y8)--node[above] {}(xor10);
%\draw[line width = 0.5mm](temp10)--(xor10);
%\draw[line width = 0.5mm](xor10)--node[above] {}(z6);
%\draw[line width = 0.5mm](temp10)--node[above] {}(z2);
%\draw[line width = 0.5mm](y42)--node[above] {}(temp10);
%
%\node[dspnodefull,minimum size=1mm] (temp11) at (5.5, 1) {};
%\node[dspadder](xor11) at (5.5,5) {};
%\node[dspnodefull,minimum size=1mm] (z3) at (7, 1) {};
%\node[dspnodefull,minimum size=1mm] (z7) at (7, 5) {};
%\draw[line width = 0.5mm](y5)--node[above] {}(xor11);
%\draw[line width = 0.5mm](temp11)--(xor11);
%\draw[line width = 0.5mm](xor11)--node[above] {}(z7);
%\draw[line width = 0.5mm](temp11)--node[above] {}(z3);
%\draw[line width = 0.5mm](y12)--node[above] {}(temp11);
%
%\node[dspnodefull,minimum size=1mm] (temp12) at (6, 0) {};
%\node[dspadder](xor12) at (6,4) {};
%\node[dspnodefull,minimum size=1mm] (z4) at (7, 0) {};
%\node[dspnodefull,minimum size=1mm] (z8) at (7, 4) {};
%\draw[line width = 0.5mm](y6)--node[above] {}(xor12);
%\draw[line width = 0.5mm](temp12)--(xor12);
%\draw[line width = 0.5mm](xor12)--node[above] {}(z8);
%\draw[line width = 0.5mm](temp12)--node[above] {}(z4);
%\draw[line width = 0.5mm](y22)--node[above] {}(temp12);
%
%\node[] (ch1) at (8.5, 3.5) {};
%\node[] (ch2) at (7.2, 3.5) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](ch1)--node[above] {$L_{\mathrm{ch}}$}(ch2);
%	
%\node[] (src1) at (-1.7, 3.5) {};
%\node[] (src2) at (-0.2, 3.5) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](src1)--node[above] {$L_{\mathrm{frozen}}$}(src2);
%
%\node[] (Lmsg1) at (7, 8) {};
%\node[] (Lmsg2) at (0, 8) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](Lmsg1)--node[above] {$\mathbf{L}$-messages propagation}(Lmsg2);
%
%\node[] (Rmsg1) at (0, -1) {};
%\node[] (Rmsg2) at (7, -1) {};
%\draw[dspconn,line width = 0.5mm,-triangle 45](Rmsg1)--node[below] {$\mathbf{R}$-messages propagation}(Rmsg2);

\draw[dspconn,line width = 0.5mm,-triangle 45](4.25, 1.5)--node[above] {$\mathbf{x}$}(5.5, 1.5);
\draw[dspconn,line width = 0.5mm,-triangle 45](4.25, 1.5)--node[below,yshift=-0.12cm] {$ 1\times 4 $}(5.5, 1.5);
\draw[fill=white] (5.5, 0.75) rectangle (7, 2.25) node[pos=.5] {REP-2};
\draw[dspconn,line width = 0.5mm,-triangle 45](7, 1.5)--node[above] {$\mathbf{x'}$}(8.35, 1.5);
\draw[dspconn,line width = 0.5mm,-triangle 45](7, 1.5)--node[below,yshift=-0.12cm] {$1\times8$}(8.35, 1.5);
%\draw[draw=black] (-0.5, -0.5) rectangle (8.5, 3.6) node[pos=.5] {};
\end{tikzpicture}

==> tikz/reset_fg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
at={(2.417in,1.196in)},
scale only axis,
xmin=2,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
xlabel={$\frac{E_b}{N_0}$ in dB},
ymode=log,
ymin=1e-3,
ymax=2e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BLER},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={N=512, 4 users, Rsum=1},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={gray!15},
legend style={ at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, font=\footnotesize}
]


\addplot [color=mycolor1,  line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
table[row sep=newline, col sep=comma]{%
2.00, 9.313e-02
2.50, 2.742e-02
3.00, 5.970e-03
3.50, 1.384e-03
};
\addlegendentry{\footnotesize Clear FG before decoding}


\addplot [color=mycolor2,  line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=newline, col sep=comma]{%
2.00, 1.208e-01
2.50, 4.203e-02
3.00, 1.291e-02
3.50, 4.048e-03
};
\addlegendentry{\footnotesize Leave memory from previous codeword}



\end{axis}
\end{tikzpicture}%
